Computation of the p6 order chiral Lagrangian coefficients from the underlying theory of QCD

We present results of computing the p6 order low energy constants in the normal part of chiral Lagrangian both for two and three flavor pseudo-scalar mesons. This is a generalization of our previous work on calculating the p4 order coefficients of the chiral Lagrangian in terms of the quark self energy Sigma(p2) approximately from QCD. We show that most of our results are consistent with those we can find in the literature.

==> (inline-0) <==
\begin{eqnarray}
 &&\hspace{-0.4cm}\bigg[\frac{d^6}{d
 t^6}\Sigma[A(t)]\bigg]_{t=0}\nonumber\\
 &&\hspace{-0.4cm}=e^{Ad(A_0\pps)}\bigg[
 e^{-A_0\pps}\frac{d^5}{d t^5}e^{A(t)\pps}\bigg|_{t=0}[Ad(-A_0\pps)](A_1\pps)
 +e^{-A_0\pps}\frac{d^4}{d t^4}e^{A(t)\pps}\bigg|_{t=0}
 \bigg\{5\frac{d f}{dt}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_1\pps)\notag\\
 &&+5f[Ad(-A_0\pps)]\bigg|_{t=0}(A_2\pps)\bigg\}
 +e^{-A_0\pps}\frac{d^3}{d t^3}e^{A(t)\pps}\bigg|_{t=0}
 \bigg\{10\frac{d^2 f}{d t^2}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_1\pps)
 \nonumber\\
 &&+20\frac{d f}{d t}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_2\pps)
 +10f[Ad(-A_0\pps)](A_3\pps)\bigg\}\nonumber\\
 &&+e^{-A_0\pps}\frac{d^2}{d t^2}e^{A(t)\pps}\bigg|_{t=0}
 \bigg\{10\frac{d^3 f}{d t^3}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_1\pps)
 +30\frac{d^2 f}{d t^2}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_2\pps)\nonumber\\
 &&+30\frac{d f}{d t}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_3\pps)
 +10f[Ad(-A_0\pps)](A_4\pps)\bigg\}\notag\\
 &&+e^{-A_0\pps}\frac{d}{d t}e^{A(t)\pps}\bigg|_{t=0}
 \bigg\{5\frac{d^4 f}{d t^4}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_1\pps)
 +20\frac{d^3 f}{d t^3}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_2\pps)\notag\\
 &&+30\frac{d^2 f}{d t^2}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_3\pps)
 +20\frac{d f}{d t}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_4\pps)+5f[Ad(-A_0\pps)](A_5\pps)\bigg\}\notag\\
 && +\bigg\{\frac{d^5 f}{d t^5}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_1\pps)
 +5\frac{d^4 f}{d t^4}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_2\pps)
 +10\frac{d^3 f}{d t^3}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_3\pps)\notag\\
 &&+10\frac{d^2 f}{d t^2}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_4\pps)
 +5\frac{d f}{d t}[Ad(-A(t)\pps)]\bigg|_{t=0}(A_5\pps)
 +f[Ad(-A_0\pps)](A_6\pps)\bigg\}\bigg]\Sigma(s+A_0)\bigg|_{s=0}\nonumber\\
  &&\hspace{-0.4cm}=\frac{1}{9} (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \underline{\lambda} )\skppp
 -\frac{1}{6} (\mu \underline{\mu} \nu \lambda )(\underline{\nu} \underline{\lambda} )\skppp
 -\frac{1}{6} (\mu \nu \underline{\mu} \lambda )(\underline{\nu} \underline{\lambda} )\skppp
 -\frac{1}{6} (\mu \nu \underline{\nu} \lambda )(\underline{\mu} \underline{\lambda} )\skppp
 -\frac{4}{27} (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \underline{\lambda} )\skppp
 -\frac{4}{27} (\mu \nu \lambda )(\underline{\nu} \underline{\mu} \underline{\lambda} )\skppp
 \notag\\
 &&-\frac{1}{24} (\mu \nu \underline{\nu} \lambda )(\underline{\mu} \rho )k_{\lambda}k_{\rho}\skpppp
 -\frac{1}{24} (\mu \nu \underline{\mu} \lambda )(\underline{\nu} \rho )k_{\lambda}k_{\rho}\skpppp
 -\frac{1}{18} (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )k_{\nu}k_{\rho}\skpppp
 -\frac{1}{4} (\mu \nu \lambda \rho )(\underline{\lambda} \underline{\rho} )k_{\mu}k_{\nu}\skpppp
 \notag\\
 &&+\frac{1}{4} (\mu \nu \lambda \rho )(\underline{\nu} \underline{\lambda} )k_{\mu}k_{\rho}\skpppp
 +\frac{1}{4} (\mu \nu \lambda \rho )(\underline{\mu} \underline{\lambda} )k_{\nu}k_{\rho}\skpppp
 -\frac{1}{4} (\mu \underline{\mu} \nu \lambda )(\underline{\nu} \rho )k_{\lambda}k_{\rho}\skpppp
 -\frac{7}{54} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\rho} )k_{\mu}k_{\lambda}\skpppp
 \notag\\
 &&-\frac{2}{9} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )k_{\mu}k_{\rho}\skpppp
 +\frac{2}{9} (\mu \nu \lambda )(\rho \underline{\mu} \underline{\nu} )k_{\lambda}k_{\rho}\skpppp
 +\frac{2}{9} (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )k_{\mu}k_{\rho}\skpppp
 -\frac{2}{9} (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )k_{\lambda}k_{\rho}\skpppp
 \notag\\
 &&+\frac{11}{54} (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )k_{\lambda}k_{\rho}\skpppp
 +\frac{5}{24} (\mu \nu \underline{\nu} \lambda )(\underline{\lambda} \rho )k_{\mu}k_{\rho}\skpppp
 +\frac{5}{24} (\mu \nu \underline{\mu} \lambda )(\underline{\lambda} \rho )k_{\nu}k_{\rho}\skpppp
 -\frac{1}{12} (\mu \nu )(\underline{\mu} \lambda )(\underline{\lambda} \rho )k_{\nu}k_{\rho}\skpppp
 \notag\\
 &&-\frac{1}{12} (\mu \nu )(\lambda \rho )(\underline{\mu} \underline{\lambda} )k_{\nu}k_{\rho}\skpppp
 +\frac{1}{8} (\mu \nu \underline{\nu} \lambda )(\underline{\lambda} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\mu}}
 +\frac{1}{12} (\mu \nu \underline{\nu} \lambda )(\underline{\lambda} \rho )k_{\mu}\skppp \frac{\partial}{\partial k^{\rho}}
 +\frac{1}{24} (\mu \nu \underline{\nu} \lambda )(\underline{\mu} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+\frac{1}{12} (\mu \nu \underline{\nu} \lambda )(\underline{\mu} \rho )k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 +\frac{1}{8} (\mu \nu \underline{\mu} \lambda )(\underline{\lambda} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\nu}}
 +\frac{1}{12} (\mu \nu \underline{\mu} \lambda )(\underline{\lambda} \rho )k_{\nu}\skppp \frac{\partial}{\partial k^{\rho}}
 +\frac{1}{24} (\mu \nu \underline{\mu} \lambda )(\underline{\nu} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+\frac{1}{12} (\mu \nu \underline{\mu} \lambda )(\underline{\nu} \rho )k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 +\frac{1}{18} (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\nu}}
 +\frac{1}{18} (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )k_{\nu}\skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\lambda} \underline{\rho} )k_{\nu}\skppp \frac{\partial}{\partial k^{\mu}}
 \notag\\
 &&-\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\lambda} \underline{\rho} )k_{\mu}\skppp \frac{\partial}{\partial k^{\nu}}
 +\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\nu} \underline{\lambda} )k_{\rho}\skppp \frac{\partial}{\partial k^{\mu}}
 +\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\nu} \underline{\lambda} )k_{\mu}\skppp \frac{\partial}{\partial k^{\rho}}
 +\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\mu} \underline{\lambda} )k_{\rho}\skppp \frac{\partial}{\partial k^{\nu}}
 \notag\\
 &&+\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\mu} \underline{\lambda} )k_{\nu}\skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{1}{12} (\mu \underline{\mu} \nu \lambda )(\underline{\nu} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\lambda}}
 -\frac{2}{27} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\rho} )k_{\lambda}\skppp \frac{\partial}{\partial k^{\mu}}
 -\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\rho} )k_{\mu}\skppp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&-\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )k_{\rho}\skppp \frac{\partial}{\partial k^{\mu}}
 -\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )k_{\mu}\skppp \frac{\partial}{\partial k^{\rho}}
 +\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\mu} \underline{\nu} )k_{\rho}\skppp \frac{\partial}{\partial k^{\lambda}}
 +\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\mu} \underline{\nu} )k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&+\frac{4}{27} (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\mu}}
 +\frac{4}{27} (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )k_{\mu}\skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{4}{27} (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\lambda}}
 +\frac{4}{27} (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )k_{\rho}\skppp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+\frac{2}{27} (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{2}{27} (\mu \nu \lambda )(\rho \underline{\mu} \underline{\rho} )k_{\nu}\skppp \frac{\partial}{\partial k^{\lambda}}
 +\frac{4}{27} (\mu \nu \lambda )(\underline{\nu} \underline{\mu} \rho )k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{2}{27} (\mu \underline{\mu} \nu )(\underline{\nu} \lambda \rho )k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-\frac{1}{6} (\mu \nu )(\underline{\mu} \underline{\nu} )(\lambda \rho )k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{1}{12} (\mu \nu )(\lambda \rho )(\underline{\mu} \underline{\lambda} )k_{\nu}\skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{1}{12} (\mu \nu )(\lambda \rho )(\underline{\lambda} \underline{\rho} )k_{\mu}\skppp \frac{\partial}{\partial k^{\nu}}
 -\frac{1}{12} (\mu \nu )(\underline{\mu} \lambda )(\underline{\lambda} \rho )k_{\nu}\skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&+\frac{1}{16} (\mu \nu \underline{\nu} \lambda )(\underline{\lambda} \rho )\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 -\frac{1}{16} (\mu \nu \underline{\nu} \lambda )(\underline{\mu} \rho )\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +\frac{1}{16} (\mu \nu \underline{\mu} \lambda )(\underline{\lambda} \rho )\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 -\frac{1}{16} (\mu \nu \underline{\mu} \lambda )(\underline{\nu} \rho )\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&-\frac{1}{18} (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 -\frac{1}{8} (\mu \nu \lambda \rho )(\underline{\lambda} \underline{\rho} )\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +\frac{1}{8} (\mu \nu \lambda \rho )(\underline{\nu} \underline{\lambda} )\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +\frac{1}{8} (\mu \nu \lambda \rho )(\underline{\mu} \underline{\lambda} )\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 \notag\\
 &&-\frac{1}{8} (\mu \underline{\mu} \nu \lambda )(\underline{\nu} \rho )\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 -\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\rho} )\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 -\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\mu} \underline{\nu} )\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&+\frac{1}{9} (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 -\frac{1}{9} (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 -\frac{1}{6} (\mu \nu )(\underline{\mu} \lambda )(\underline{\nu} \rho )k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{1}{8} (\mu \nu )(\underline{\mu} \lambda )(\underline{\lambda} \rho )\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 \notag\\
 &&-\frac{1}{8} (\mu \nu )(\underline{\mu} \lambda )(\underline{\nu} \rho )\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 -\frac{16}{45} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\skppppp
 -\frac{2}{5} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma
 )k_{\mu}k_{\nu}k_{\rho}k_{\sigma}\skppppp\notag\\
&& -\frac{1}{4} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma
)k_{\nu}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\mu}}
 -\frac{1}{4} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )k_{\mu}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\nu}}
 -\frac{2}{9} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\lambda}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\mu}}
\notag\\
&&-\frac{2}{9} (\mu \nu \lambda )(\rho \underline{\nu} \sigma
)k_{\mu}k_{\lambda}k_{\sigma}\skpppp \frac{\partial}{\partial
k^{\rho}}
 -\frac{1}{27} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\mu}k_{\lambda}k_{\rho}\skpppp \frac{\partial}{\partial k^{\sigma}}
  +\frac{1}{12} (\mu \nu \lambda \rho )(\underline{\nu} \sigma )k_{\mu}k_{\lambda}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\rho}}
\notag\\
&&+\frac{1}{12} (\mu \nu \lambda \rho )(\underline{\mu} \sigma
)k_{\nu}k_{\lambda}k_{\sigma}\skpppp \frac{\partial}{\partial
k^{\rho}}
 +\frac{1}{6} (\mu \nu \underline{\nu} \lambda )(\rho \sigma )k_{\mu}k_{\lambda}k_{\rho}\skpppp \frac{\partial}{\partial k^{\sigma}}
 +\frac{1}{6} (\mu \nu \underline{\mu} \lambda )(\rho \sigma )k_{\nu}k_{\lambda}k_{\rho}\skpppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&+\frac{1}{27} (\mu \nu \lambda )(\rho \underline{\mu} \sigma )k_{\nu}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\lambda}}
 +\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\rho} \sigma )k_{\mu}k_{\nu}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\lambda}}
 +\frac{1}{9} (\mu \underline{\mu} \nu )(\lambda \rho \sigma )k_{\nu}k_{\lambda}k_{\rho}\skpppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&-\frac{1}{4} (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )k_{\nu}k_{\lambda}k_{\rho}\skpppp \frac{\partial}{\partial k^{\sigma}}
  -\frac{1}{12} (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )k_{\mu}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\nu}}
 -\frac{5}{27} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\mu}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+\frac{5}{27} (\mu \nu \lambda )(\underline{\nu} \rho \sigma )k_{\mu}k_{\lambda}k_{\rho}\skpppp \frac{\partial}{\partial k^{\sigma}}
 -\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )k_{\mu}k_{\nu}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\rho}}
  -\frac{1}{12} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )k_{\nu}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 \notag\\
 &&-\frac{1}{12} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )k_{\mu}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 -\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +\frac{2}{27} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\mu}k_{\lambda}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&+\frac{1}{12} (\mu \nu \lambda \rho )(\underline{\nu} \sigma )k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 -\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\nu} \sigma )k_{\mu}k_{\lambda}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +\frac{1}{12} (\mu \nu \lambda \rho )(\underline{\mu} \sigma )k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 \notag\\
 &&-\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\mu} \sigma )k_{\nu}k_{\lambda}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +\frac{1}{8} (\mu \nu \underline{\nu} \lambda )(\rho \sigma
)k_{\lambda}k_{\rho}\skppp \frac{\partial^2}{\partial
k^{\mu}\partial k^{\sigma}}
 -\frac{1}{8} (\mu \nu \underline{\nu} \lambda )(\rho \sigma )k_{\mu}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+\frac{1}{8} (\mu \nu \underline{\mu} \lambda )(\rho \sigma )k_{\lambda}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -\frac{1}{8} (\mu \nu \underline{\mu} \lambda )(\rho \sigma )k_{\nu}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
  -\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\mu} \sigma )k_{\nu}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\rho} \sigma )k_{\nu}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 -\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\rho} \sigma )k_{\mu}k_{\nu}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -\frac{1}{9} (\mu \underline{\mu} \nu )(\lambda \rho \sigma )k_{\lambda}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 \notag\\
 &&+\frac{1}{9} (\mu \underline{\mu} \nu )(\lambda \rho \sigma )k_{\nu}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -\frac{1}{6} (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )k_{\lambda}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
  -\frac{1}{12} (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )k_{\mu}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 \notag\\
 &&+\frac{1}{12} (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )k_{\mu}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -\frac{1}{4} (\mu \underline{\mu} \nu \lambda )(\rho \sigma
)k_{\nu}k_{\rho}\skppp \frac{\partial^2}{\partial
k^{\lambda}\partial k^{\sigma}}
 +\frac{4}{27} (\mu \nu \lambda )(\underline{\nu} \rho \sigma )k_{\lambda}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 \notag\\
 &&-\frac{4}{27} (\mu \nu \lambda )(\underline{\mu} \rho \sigma )k_{\nu}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -\frac{2}{27} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
  -\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )k_{\mu}k_{\nu}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&-\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\mu}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
  -\frac{4}{27} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\mu}k_{\rho}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -\frac{1}{6} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 \notag\\
 &&-\frac{1}{8} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )k_{\nu}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\sigma}}
 -\frac{1}{8} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )k_{\mu}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
  -\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&-\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\rho}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
  +\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\sigma}}
 -\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )k_{\mu}\skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&-\frac{1}{8} (\mu \nu \lambda \rho )(\underline{\nu} \sigma )k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\sigma}}
 -\frac{1}{8} (\mu \nu \lambda \rho )(\underline{\mu} \sigma )k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 -\frac{1}{8} (\mu \nu \underline{\nu} \lambda )(\rho \sigma )k_{\rho}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&-\frac{1}{8} (\mu \nu \underline{\mu} \lambda )(\rho \sigma )k_{\rho}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 -\frac{2}{9} (\mu \nu \lambda )(\rho \underline{\mu} \sigma )k_{\nu}\skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 -\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\rho} \sigma )k_{\nu}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&-\frac{1}{9} (\mu \underline{\mu} \nu )(\lambda \rho \sigma )k_{\rho}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 -\frac{1}{8} (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )k_{\rho}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 -\frac{1}{8} (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )k_{\mu}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&-\frac{1}{8} (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 -\frac{1}{9} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +\frac{1}{6} (\mu \nu )(\lambda \rho )(\underline{\mu} \sigma )k_{\nu}k_{\lambda}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&-\frac{1}{3} (\mu \nu \lambda \rho )(\sigma \delta )k_{\mu}k_{\nu}k_{\lambda}k_{\sigma}\skpppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 -\frac{2}{9} (\mu \nu \lambda )(\rho \sigma \delta )k_{\mu}k_{\nu}k_{\rho}k_{\sigma}\skpppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\delta}}
 -\frac{1}{4} (\mu \nu \lambda \rho )(\sigma \delta )k_{\nu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&-\frac{1}{4} (\mu \nu \lambda \rho )(\sigma \delta )k_{\mu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 -\frac{2}{9} (\mu \nu \lambda )(\rho \sigma \delta )k_{\nu}k_{\rho}k_{\sigma}\skppp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\delta}}
 -\frac{2}{9} (\mu \nu \lambda )(\rho \sigma \delta )k_{\mu}k_{\nu}k_{\sigma}\skppp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&-\frac{1}{4} (\mu \nu \lambda \rho )(\sigma \delta )k_{\lambda}k_{\sigma}\skpp \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 -\frac{2}{9} (\mu \nu \lambda )(\rho \sigma \delta )k_{\nu}k_{\sigma}\skpp \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 -\frac{1}{6} (\mu \nu )(\lambda \rho )(\sigma \delta )k_{\mu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial
 k^{\delta}}\notag\\
 &&+\mbox{traceless terms}\;.
 \end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
 B_5&=&120i s (\mu s)\tau \frac{\partial}{\partial k^{\mu}}
 +120i (\mu s)s \tau \frac{\partial}{\partial k^{\mu}}
+120i p (\mu p)\tau \frac{\partial}{\partial k^{\mu}}
 +120i (\mu p)p \tau \frac{\partial}{\partial k^{\mu}}
 +120 s (\mu p)\gamf \tau \frac{\partial}{\partial k^{\mu}}+120 (\mu s)p \gamf \tau \frac{\partial}{\partial k^{\mu}}\notag\\
 && -120 p (\mu s)\gamf \tau \frac{\partial}{\partial k^{\mu}}
 -120 (\mu p)s \gamf \tau \frac{\partial}{\partial k^{\mu}}
 +60 (\mu \nu ds^{\lambda} )\gamma_{\lambda}\tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 -60i (\mu \nu dp^{\lambda} )\gamma_{\lambda}\gamf \tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 \notag\\
 &&+60i a^{\mu}(\nu \lambda s)\gamma_{\mu}\gamf \tau \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +120i (\mu a^{\nu} )(\lambda s)\gamma_{\nu}\gamf \tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 +60i (\mu \nu a^{\lambda} )s \gamma_{\lambda}\gamf \tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +60 a^{\mu}(\nu \lambda p)\gamma_{\mu}\tau \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 \notag\\
 &&+120 (\mu a^{\nu} )(\lambda p)\gamma_{\nu}\tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 +60 (\mu \nu a^{\lambda} )p \gamma_{\lambda}\tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
+60i s (\mu \nu a^{\lambda} )\gamma_{\lambda}\gamf \tau
\frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +120i (\mu s)(\nu a^{\lambda} )\gamma_{\lambda}\gamf \tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 \notag\\
 &&+60i (\mu \nu s)a^{\lambda}\gamma_{\lambda}\gamf \tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +60 p (\mu \nu a^{\lambda} )\gamma_{\lambda}\tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +120 (\mu p)(\nu a^{\lambda} )\gamma_{\lambda}\tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +60 (\mu \nu p)a^{\lambda}\gamma_{\lambda}\tau \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 \notag\\
 &&+30i (\mu \nu )(\underline{\mu} \underline{\nu} )a^{\lambda}\gamma_{\lambda}\gamf \tau \skpp
 -40i (\mu \underline{\mu} \nu )s \tau k_{\nu}\skpp
-40 (\mu \underline{\mu} \nu )p \gamf \tau k_{\nu}\skpp
 +40i (\mu \underline{\mu} \nu )s \tau \skp \frac{\partial}{\partial k^{\nu}}
 +40 (\mu \underline{\mu} \nu )p \gamf \tau \skp \frac{\partial}{\partial k^{\nu}}\notag\\
 && +10i (\mu \nu \lambda \rho \sigma )\gamma_{\rho}\gamma_{\sigma}\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}}
 -10i a^{\mu}(\nu \lambda \rho a^{\sigma} )\gamma_{\mu}\gamma_{\sigma}\tau \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 -30i (\mu a^{\nu} )(\lambda \rho a^{\sigma} )\gamma_{\nu}\gamma_{\sigma}\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&-30i (\mu \nu a^{\lambda} )(\rho a^{\sigma} )\gamma_{\lambda}\gamma_{\sigma}\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 -10i (\mu \nu \lambda a^{\rho} )a^{\sigma}\gamma_{\rho}\gamma_{\sigma}\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}}
 +10i a^{\mu}(\nu \lambda \rho a^{\sigma}
)\gamma_{\sigma}\gamma_{\mu}\tau \frac{\partial^3}{\partial
k^{\nu}\partial k^{\lambda}\partial k^{\rho}}\notag\\
 &&+30i (\mu a^{\nu} )(\lambda \rho a^{\sigma} )\gamma_{\sigma}\gamma_{\nu}\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 +30i (\mu \nu a^{\lambda} )(\rho a^{\sigma} )\gamma_{\sigma}\gamma_{\lambda}\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 +10i (\mu \nu \lambda a^{\rho} )a^{\sigma}\gamma_{\sigma}\gamma_{\rho}\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}}
 \notag\\
 &&+10 (\mu \nu \lambda \na^{\rho} \na^{\sigma} )\gamma_{\rho}\gamma_{\sigma}\gamf \tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}}
 -20i a^{\mu}(\nu \lambda \rho a_{\mu} )\tau \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 -60i (\mu a^{\nu} )(\lambda \rho a_{\nu} )\tau
\frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial
k^{\rho}}\notag\\
&&-60i (\mu \nu a^{\lambda} )(\rho a_{\lambda} )\tau
\frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 -20i (\mu \nu \lambda a^{\rho} )a_{\rho}\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}}
 +30 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} )\gamma_{\lambda}\tau \skpp
 +30 (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} )\gamma_{\mu}\tau \skpp\notag\\
 && +30i a^{\mu}(\nu \lambda )(\underline{\nu} \underline{\lambda} )\gamma_{\mu}\gamf \tau \skpp
 -40i s (\mu \underline{\mu} \nu )\tau k_{\nu}\skpp
 +40 p (\mu \underline{\mu} \nu )\gamf \tau k_{\nu}\skpp
 +40i s (\mu \underline{\mu} \nu )\tau \skp \frac{\partial}{\partial
k^{\nu}}
 -40 p (\mu \underline{\mu} \nu )\gamf \tau \skp \frac{\partial}{\partial k^{\nu}}
 \notag\\
 &&+20i (\mu \nu )(\lambda \underline{\mu} \rho )\tau \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 +20i (\mu \nu \lambda )(\underline{\nu} \rho )\tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 -20i (\mu \nu \underline{\nu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\mu}k_{\lambda}\skppp
 -20i (\mu \nu \underline{\mu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\nu}k_{\lambda}\skppp
 \notag\\
 &&-40i (\mu \underline{\mu} \nu )(\lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 -15i (\mu \nu \underline{\nu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}
 -15i (\mu \nu \underline{\mu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial
 k^{\nu}}\notag\\
 &&+30i (\mu \underline{\mu} \nu \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +15i (\mu \nu \underline{\nu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +15i (\mu \nu \underline{\mu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+40i (\mu \underline{\mu} \nu )(\lambda a^{\rho} )\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +15i (\mu \nu \underline{\nu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
  +15i (\mu \nu \underline{\mu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial
  k^{\lambda}}\notag\\
 &&+40i (\mu a^{\nu} )(\lambda \underline{\mu} \underline{\lambda} )\gamma_{\nu}\gamf \tau \skpp
 -80i (\mu a^{\nu} )(\lambda \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau k_{\mu}k_{\rho}\skppp
 -40i (\mu a^{\nu} )(\lambda \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial}{\partial k^{\mu}}
 \notag\\
 &&+80i (\mu a^{\nu} )(\lambda \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\rho}}
 +40i (\mu a^{\nu} )(\lambda \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
  +80i (\mu \nu \underline{\nu} s)\tau k_{\mu}\skpp
 -80 (\mu \nu \underline{\nu} p)\gamf \tau k_{\mu}\skpp
 \notag\\
 &&+40i (\mu \nu \underline{\nu} s)\tau \skp \frac{\partial}{\partial k^{\mu}}
 -40 (\mu \nu \underline{\nu} p)\gamf \tau \skp \frac{\partial}{\partial k^{\mu}}
  +80i (\mu \nu \underline{\mu} s)\tau k_{\nu}\skpp
 -80 (\mu \nu \underline{\mu} p)\gamf \tau k_{\nu}\skpp
 +80i (\mu \underline{\mu} \nu s)\tau k_{\nu}\skpp\notag\\
 && -80 (\mu \underline{\mu} \nu p)\gamf \tau k_{\nu}\skpp
 +160i (\mu \nu \lambda s)\tau k_{\mu}k_{\nu}k_{\lambda}\skppp
 -160 (\mu \nu \lambda p)\gamf \tau k_{\mu}k_{\nu}k_{\lambda}\skppp
 +80i (\mu \nu \lambda s)\tau k_{\nu}k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}\notag\\
 && -80 (\mu \nu \lambda p)\gamf \tau k_{\nu}k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}
  +40i (\mu \nu \underline{\mu} s)\tau \skp \frac{\partial}{\partial k^{\nu}}
 -40 (\mu \nu \underline{\mu} p)\gamf \tau \skp \frac{\partial}{\partial k^{\nu}}
 +80i (\mu \nu \lambda s)\tau k_{\mu}k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}\notag\\
 && -80 (\mu \nu \lambda p)\gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 +40i (\mu \nu \lambda s)\tau k_{\lambda}\skp
\frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 -40 (\mu \nu \lambda p)\gamf \tau k_{\lambda}\skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +40i (\mu \underline{\mu} \nu s)\tau \skp \frac{\partial}{\partial k^{\nu}}\notag\\
 && -40 (\mu \underline{\mu} \nu p)\gamf \tau \skp \frac{\partial}{\partial k^{\nu}}
 +80i (\mu \nu \lambda s)\tau k_{\mu}k_{\nu}\skpp
\frac{\partial}{\partial k^{\lambda}}
 -80 (\mu \nu \lambda p)\gamf \tau k_{\mu}k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +40i (\mu \nu \lambda s)\tau k_{\nu}\skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}\notag\\
 && -40 (\mu \nu \lambda p)\gamf \tau k_{\nu}\skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 +40i (\mu \nu \lambda s)\tau k_{\mu}\skp \frac{\partial^2}{\partial
k^{\nu}\partial k^{\lambda}}
 -40 (\mu \nu \lambda p)\gamf \tau k_{\mu}\skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 \notag\\
 &&+40i (\mu \nu \lambda s)\tau \sk \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}}
 -20 (\mu \nu \lambda \underline{\lambda} \rho )\gamma_{\mu}\tau k_{\nu}k_{\rho}\skppp
 -20 (\mu \nu \lambda \underline{\nu} \rho )\gamma_{\mu}\tau
k_{\lambda}k_{\rho}\skppp
 -15 (\mu \nu \lambda \underline{\lambda} \rho )\gamma_{\mu}\tau k_{\rho}\skpp \frac{\partial}{\partial k^{\nu}}
 \notag\\
 &&-15 (\mu \nu \lambda \underline{\nu} \rho )\gamma_{\mu}\tau k_{\rho}\skpp \frac{\partial}{\partial k^{\lambda}}
 +30 (\mu \nu \underline{\nu} \lambda \rho )\gamma_{\mu}\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
 +15 (\mu \nu \lambda \underline{\lambda} \rho )\gamma_{\mu}\tau
k_{\nu}\skpp \frac{\partial}{\partial k^{\rho}}
 +15 (\mu \nu \lambda \underline{\nu} \rho )\gamma_{\mu}\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&+40 (\mu \nu )(\lambda \underline{\lambda} \rho )\gamma_{\mu}\tau k_{\rho}\skpp \frac{\partial}{\partial k^{\nu}}
 -40 (\mu \underline{\mu} \nu )(\lambda \rho )\gamma_{\lambda}\tau k_{\nu}\skpp \frac{\partial}{\partial k^{\rho}}
 +15 (\mu \nu \lambda \underline{\lambda} \rho )\gamma_{\mu}\tau \skp
\frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +15 (\mu \nu \lambda \underline{\nu} \rho )\gamma_{\mu}\tau \skp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&-40 (\mu \nu )(\lambda \underline{\lambda} \rho )\gamma_{\mu}\tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +40 (\mu \underline{\mu} \nu )(\lambda \rho )\gamma_{\lambda}\tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 -20i a^{\mu}(\nu \lambda \underline{\lambda} \rho )\gamma_{\mu}\gamf \tau
 k_{\nu}k_{\rho}\skppp\notag\\
 &&-20i a^{\mu}(\nu \lambda \underline{\nu} \rho )\gamma_{\mu}\gamf \tau k_{\lambda}k_{\rho}\skppp
  -15i a^{\mu}(\nu \lambda \underline{\lambda} \rho )\gamma_{\mu}\gamf \tau k_{\rho}\skpp \frac{\partial}{\partial k^{\nu}}
 -15i a^{\mu}(\nu \lambda \underline{\nu} \rho )\gamma_{\mu}\gamf \tau k_{\rho}\skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+30i a^{\mu}(\nu \underline{\nu} \lambda \rho )\gamma_{\mu}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
 +15i a^{\mu}(\nu \lambda \underline{\lambda} \rho )\gamma_{\mu}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\rho}}
  +15i a^{\mu}(\nu \lambda \underline{\nu} \rho )\gamma_{\mu}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial
  k^{\rho}}\notag\\
 &&+15i a^{\mu}(\nu \lambda \underline{\lambda} \rho )\gamma_{\mu}\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +15i a^{\mu}(\nu \lambda \underline{\nu} \rho )\gamma_{\mu}\gamf \tau \skp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +40i (\mu \nu )(\underline{\mu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\nu}k_{\lambda}\skppp
 \notag\\
 &&-30i (\mu \nu )(\underline{\mu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +30i (\mu \nu )(\underline{\mu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
  +30i (\mu \nu )(\underline{\mu} \lambda )a^{\rho}\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial
  k^{\lambda}}\notag\\
 &&+80i (\mu \nu \lambda )s \tau k_{\mu}k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
  +80 (\mu \nu \lambda )p \gamf \tau k_{\mu}k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +120i (\mu \nu )(\lambda s)\tau k_{\mu}\skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 \notag\\
 &&+120 (\mu \nu )(\lambda p)\gamf \tau k_{\mu}\skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +80i (\mu \nu \lambda )s \tau k_{\nu}\skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 +80 (\mu \nu \lambda )p \gamf \tau k_{\nu}\skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}\notag\\
 && +120i (\mu s)(\underline{\mu} \nu )\tau \skp \frac{\partial}{\partial k^{\nu}}
  -120 (\mu p)(\underline{\mu} \nu )\gamf \tau \skp \frac{\partial}{\partial k^{\nu}}
 +240i (\mu s)(\nu \lambda )\tau k_{\mu}k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&-240 (\mu p)(\nu \lambda )\gamf \tau k_{\mu}k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +120i (\mu s)(\nu \lambda )\tau k_{\nu}\skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 -120 (\mu p)(\nu \lambda )\gamf \tau k_{\nu}\skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}\notag\\
 && -30 (\mu \nu )(\lambda \rho a_{\mu} )\gamf \tau \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 -40 (\mu \nu \lambda )(\rho a_{\nu} )\gamf \tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 +20i (\mu \underline{\mu} \nu \underline{\nu} a^{\lambda} )\gamma_{\lambda}\gamf \tau \skpp
 \notag\\
 &&+40i (\mu \nu \lambda \underline{\lambda} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\mu}k_{\nu}\skppp
 +20i (\mu \nu \lambda \underline{\lambda} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\mu}}
  +20i (\mu \nu \lambda \underline{\lambda} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\mu}\skpp \frac{\partial}{\partial
  k^{\nu}}\notag\\
 &&+10i (\mu \nu \lambda \underline{\lambda} a^{\rho} )\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
  +20i (\mu \nu \underline{\nu} \underline{\mu} a^{\lambda} )\gamma_{\lambda}\gamf \tau \skpp
 +40i (\mu \nu \underline{\nu} \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\mu}k_{\lambda}\skppp
 \notag\\
 &&+20i (\mu \nu \underline{\nu} \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}
 +20i (\mu \nu \underline{\mu} \underline{\nu} a^{\lambda} )\gamma_{\lambda}\gamf \tau \skpp
 +40i (\mu \nu \lambda \underline{\nu} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\mu}k_{\lambda}\skppp\notag\\
 && +20i (\mu \nu \lambda \underline{\nu} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}
 +40i (\mu \nu \underline{\mu} \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\nu}k_{\lambda}\skppp
 +40i (\mu \nu \lambda \underline{\mu} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\nu}k_{\lambda}\skppp
 \notag\\
 &&+40i (\mu \underline{\mu} \nu \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\nu}k_{\lambda}\skppp
 +80i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\nu}k_{\lambda}k_{\rho}\skpppp
  +40i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial
  k^{\mu}}\notag\\
 &&+20i (\mu \nu \underline{\mu} \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 +20i (\mu \nu \lambda \underline{\mu} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 +40i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\nu}}
 \notag\\
 &&+20i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\lambda}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +20i (\mu \nu \underline{\nu} \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
  +10i (\mu \nu \underline{\nu} \lambda a^{\rho} )\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial
  k^{\lambda}}\notag\\
 &&+20i (\mu \nu \underline{\mu} \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
  +20i (\mu \underline{\mu} \nu \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +40i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&+20i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +10i (\mu \nu \underline{\mu} \lambda a^{\rho} )\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
  +20i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
  k^{\rho}}\notag\\
 &&+10i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\lambda}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
  +20i (\mu \nu \lambda \underline{\nu} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +10i (\mu \nu \lambda \underline{\nu} a^{\rho} )\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 \notag\\
 &&+20i (\mu \nu \lambda \underline{\mu} a^{\rho} )\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +20i (\mu \underline{\mu} \nu \lambda a^{\rho} )\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
  +40i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial
  k^{\lambda}}\notag\\
 &&+20i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
  +10i (\mu \nu \lambda \underline{\mu} a^{\rho} )\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +20i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 \notag\\
 &&+10i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\rho}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}}
 +10i (\mu \underline{\mu} \nu \lambda a^{\rho} )\gamma_{\rho}\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
  +20i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial
  k^{\rho}}\notag\\
 &&+10i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
  +10i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}\skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 +10i (\mu \nu \lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau \sk \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&-15 (\mu \nu \lambda \rho )a_{\lambda}\gamf \tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 -40 (\mu a^{\nu} )(\lambda \underline{\nu} \rho )\gamf \tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
  -30 (\mu \nu a^{\lambda} )(\underline{\lambda} \rho )\gamf \tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial
  k^{\rho}}\notag\\
 &&-15 a^{\mu}(\nu \lambda \underline{\mu} \rho )\gamf \tau \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
  +40 (\mu \nu )(\lambda \underline{\mu} \rho )\gamma_{\lambda}\tau k_{\nu}k_{\rho}\skppp
 +40 (\mu \nu \lambda )(\underline{\nu} \rho )\gamma_{\mu}\tau k_{\lambda}k_{\rho}\skppp
  -30 (\mu \nu )(\lambda \underline{\mu} \rho )\gamma_{\lambda}\tau k_{\nu}\skpp \frac{\partial}{\partial
  k^{\rho}}\notag\\
 &&-30 (\mu \nu \lambda )(\underline{\nu} \rho )\gamma_{\mu}\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
 +30 (\mu \nu )(\lambda \underline{\mu} \rho )\gamma_{\lambda}\tau k_{\rho}\skpp \frac{\partial}{\partial k^{\nu}}
 +30 (\mu \nu \lambda )(\underline{\nu} \rho )\gamma_{\mu}\tau k_{\rho}\skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+30 (\mu \nu )(\lambda \underline{\mu} \rho )\gamma_{\lambda}\tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +30 (\mu \nu \lambda )(\underline{\nu} \rho )\gamma_{\mu}\tau \skp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
  +40 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} )\gamma_{\nu}\tau \skpp
 +80 (\mu \nu )(\lambda \underline{\lambda} \rho )\gamma_{\mu}\tau k_{\nu}k_{\rho}\skppp
 \notag\\
 &&-80 (\mu \nu )(\lambda \underline{\lambda} \rho )\gamma_{\mu}\tau k_{\nu}\skpp \frac{\partial}{\partial k^{\rho}}
 +40i a^{\mu}(\nu \lambda )(\underline{\nu} \rho )\gamma_{\mu}\gamf \tau k_{\lambda}k_{\rho}\skppp
  -30i a^{\mu}(\nu \lambda )(\underline{\nu} \rho )\gamma_{\mu}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial
  k^{\rho}}\notag\\
 &&+30i a^{\mu}(\nu \lambda )(\underline{\nu} \rho )\gamma_{\mu}\gamf \tau k_{\rho}\skpp \frac{\partial}{\partial k^{\lambda}}
 +30i a^{\mu}(\nu \lambda )(\underline{\nu} \rho )\gamma_{\mu}\gamf \tau \skp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +80i s (\mu \nu \lambda )\tau k_{\mu}k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&-80 p (\mu \nu \lambda )\gamf \tau k_{\mu}k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +80i s (\mu \nu \lambda )\tau k_{\nu}\skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 -80 p (\mu \nu \lambda )\gamf \tau k_{\nu}\skp \frac{\partial^2}{\partial k^{\mu}\partial
 k^{\lambda}}\notag\\
 &&+40i (\mu \nu \lambda \rho )a^{\sigma}\gamma_{\sigma}\gamf \tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 +80i (\mu \nu \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +30i (\mu \nu \lambda \rho )a^{\sigma}\gamma_{\sigma}\gamf \tau k_{\nu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 \notag\\
 &&+30i (\mu \nu \lambda \rho )a^{\sigma}\gamma_{\sigma}\gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +60i (\mu \nu )(\lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}\skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&+80i (\mu \nu \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 +30i (\mu \nu \lambda \rho )a^{\sigma}\gamma_{\sigma}\gamf \tau k_{\lambda}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 \notag\\
 &&+80i (\mu a^{\nu} )(\underline{\mu} \lambda \rho )\gamma_{\nu}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
 +80i (\mu a^{\nu} )(\lambda \underline{\mu} \rho )\gamma_{\nu}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
  +160i (\mu a^{\nu} )(\lambda \rho \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial
  k^{\sigma}}\notag\\
 &&+80i (\mu a^{\nu} )(\lambda \rho \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +80i (\mu a^{\nu} )(\lambda \underline{\mu} \rho )\gamma_{\nu}\gamf \tau \skp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +160i (\mu a^{\nu} )(\lambda \rho \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+80i (\mu a^{\nu} )(\lambda \rho \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 +120i (\mu \nu a^{\lambda} )(\underline{\mu} \rho )\gamma_{\lambda}\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\rho}}
 +60i (\mu \nu a^{\lambda} )(\underline{\mu} \rho )\gamma_{\lambda}\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}\notag\\
 &&+120i (\mu \nu a^{\lambda} )(\underline{\nu} \rho )\gamma_{\lambda}\gamf \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\rho}}
 +120i (\mu \underline{\mu} a^{\nu} )(\lambda \rho )\gamma_{\nu}\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
 +240i (\mu \nu a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&+120i (\mu \nu a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +60i (\mu \nu a^{\lambda} )(\underline{\nu} \rho )\gamma_{\lambda}\gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 \notag\\
 &&+120i (\mu \nu a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\nu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +60i (\mu \nu a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\rho}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\sigma}}
 \notag\\
 &&-5 (\mu \nu \lambda \rho a_{\nu} )\gamf \tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 -5 (\mu \nu \lambda \rho a_{\lambda} )\gamf \tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 -5 (\mu \nu \lambda \rho a_{\rho} )\gamf \tau \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}}
 -5 (\mu \nu \lambda \rho a_{\mu} )\gamf \tau \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&-10 (\mu \nu \lambda \rho a^{\sigma} )\gamf \tau k_{\sigma}\frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 +40 (\mu \nu \lambda \rho \sigma )\gamma_{\mu}\tau k_{\nu}k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +30 (\mu \nu \lambda \rho \sigma )\gamma_{\mu}\tau k_{\lambda}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\sigma}}\notag\\
 &&+30 (\mu \nu \lambda \rho \sigma )\gamma_{\mu}\tau k_{\nu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -80 (\mu \nu )(\lambda \rho \sigma )\gamma_{\mu}\tau k_{\lambda}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +80 (\mu \nu \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\mu}k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+30 (\mu \nu \lambda \rho \sigma )\gamma_{\mu}\tau k_{\rho}\skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 -80 (\mu \nu )(\lambda \rho \sigma )\gamma_{\mu}\tau k_{\rho}\skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +80 (\mu \nu \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\nu}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&+60 (\mu \nu )(\lambda \rho \sigma )\gamma_{\rho}\tau k_{\mu}\skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 -60 (\mu \nu \lambda )(\rho \sigma )\gamma_{\nu}\tau k_{\rho}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 +40i a^{\mu}(\nu \lambda \rho \sigma )\gamma_{\mu}\gamf \tau k_{\nu}k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&+30i a^{\mu}(\nu \lambda \rho \sigma )\gamma_{\mu}\gamf \tau k_{\lambda}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +30i a^{\mu}(\nu \lambda \rho \sigma )\gamma_{\mu}\gamf \tau k_{\nu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +30i a^{\mu}(\nu \lambda \rho \sigma )\gamma_{\mu}\gamf \tau k_{\rho}\skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&+60i (\mu \nu )(\lambda \rho )a^{\sigma}\gamma_{\sigma}\gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +60 (\mu \nu )(\lambda \rho \sigma )\gamma_{\lambda}\tau k_{\mu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +60 (\mu \nu \lambda )(\rho \sigma )\gamma_{\mu}\tau k_{\nu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+80 (\mu \nu )(\underline{\mu} \lambda \rho )\gamma_{\nu}\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
 +80 (\mu \nu )(\lambda \underline{\mu} \rho )\gamma_{\nu}\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
  -160 (\mu \nu )(\lambda \rho \sigma )\gamma_{\mu}\tau k_{\nu}k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial
  k^{\sigma}}\notag\\
 &&+80 (\mu \nu )(\lambda \underline{\mu} \rho )\gamma_{\nu}\tau \skp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 -160 (\mu \nu )(\lambda \rho \sigma )\gamma_{\mu}\tau k_{\nu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -120 (\mu \nu \lambda )(\underline{\mu} \rho )\gamma_{\nu}\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-60 (\mu \nu \lambda )(\underline{\mu} \rho )\gamma_{\nu}\tau \skp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +120 (\mu \nu \lambda )(\underline{\nu} \rho )\gamma_{\lambda}\tau k_{\mu}\skpp \frac{\partial}{\partial k^{\rho}}
  +120 (\mu \underline{\mu} \nu )(\lambda \rho )\gamma_{\nu}\tau k_{\lambda}\skpp \frac{\partial}{\partial
  k^{\rho}}\notag\\
 &&-240 (\mu \nu \lambda )(\rho \sigma )\gamma_{\nu}\tau k_{\mu}k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -120 (\mu \nu \lambda )(\rho \sigma )\gamma_{\nu}\tau k_{\mu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +60 (\mu \nu \lambda )(\underline{\nu} \rho )\gamma_{\lambda}\tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 \notag\\
 &&-120 (\mu \nu \lambda )(\rho \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +60i a^{\mu}(\nu \lambda )(\rho \sigma )\gamma_{\mu}\gamf \tau k_{\nu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\;,
 \end{eqnarray}
 \begin{eqnarray}
 B_6&=&240 (\mu s)(\nu \underline{\mu} \underline{\nu} )\tau \skpp
 -160 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \underline{\lambda} )\tau \sk \skppp
 -240 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \underline{\lambda} )\tau \sk \skppp
 -240 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \underline{\lambda} )\tau \sk \skppp
 \notag\\
 &&+240 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \underline{\nu} )\tau \sk \skppp
 +\frac{640}{3} (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \underline{\lambda} )\tau \sk \skppp
  +\frac{640}{3} (\mu \nu \lambda )(\underline{\nu} \underline{\mu} \underline{\lambda} )\tau \sk \skppp
 -480 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \underline{\lambda} )\tau \skp \skpp
 \notag\\
 &&-720 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \underline{\lambda} )\tau \skp \skpp
 -720 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \underline{\lambda} )\tau \skp \skpp
  +720 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \underline{\nu} )\tau \skp \skpp
 +640 (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \underline{\lambda} )\tau \skp \skpp
 \notag\\
 &&+640 (\mu \nu \lambda )(\underline{\nu} \underline{\mu} \underline{\lambda} )\tau \skp \skpp
 +360 (\mu \nu )(\underline{\mu} \underline{\nu} )s \tau \skpp
 +240i (\mu p)(\nu \underline{\mu} \underline{\nu} )\gamf \tau \skpp
 -480 (\mu s)(\nu \underline{\nu} \lambda )\tau k_{\mu}k_{\lambda}\skppp
 \notag\\
 &&-480 (\mu s)(\nu \underline{\nu} \lambda )\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}
 +480 (\mu s)(\nu \underline{\nu} \lambda )\tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +480 (\mu s)(\underline{\mu} \nu \lambda )\tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +480 (\mu s)(\nu \underline{\mu} \lambda )\tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+720 (\mu \nu )(\underline{\mu} \lambda s)\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 +720 (\mu \nu )(\lambda \underline{\mu} s)\tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 +720 (\mu \nu )(\lambda \underline{\lambda} s)\tau k_{\mu}\skpp \frac{\partial}{\partial k^{\nu}}
 +480 (\mu s)(\nu \underline{\nu} \lambda )\tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 \notag\\
 &&+480 (\mu s)(\nu \underline{\mu} \lambda )\tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +360 (\mu \nu )(\underline{\mu} \lambda s)\tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +360 (\mu \nu )(\lambda \underline{\mu} s)\tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 -180i (\mu \nu )(\underline{\mu} \underline{\nu} )p \gamf \tau \skpp
 \notag\\
 &&+180i (\mu \nu )(\underline{\mu} \underline{\nu} )\gamf p \tau \skpp
 +120i (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\gamma_{\nu}\tau k_{\rho}\skppp
 -120i (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\gamma_{\nu}\tau k_{\lambda}\skppp
 +120i (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\gamma_{\nu}\tau k_{\rho}\skppp
 \notag\\
 &&-120i (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\gamma_{\nu}\tau k_{\rho}\skppp
 +240i (\mu \nu \lambda )(\rho \underline{\mu} \underline{\rho} )\gamma_{\nu}\tau k_{\lambda}\skppp
 -240i (\mu \nu \lambda )(\rho \underline{\nu} \underline{\rho} )\gamma_{\lambda}\tau k_{\mu}\skppp
 +240i (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\gamma_{\nu}\tau k_{\rho}\skppp
 \notag\\
 &&-90i (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\lambda}}
 -90i (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 -180i (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \rho )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 -90i (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-90i (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 +120i (\mu \nu \lambda )(\rho \underline{\mu} \underline{\rho} )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\lambda}}
 -120i (\mu \nu \lambda )(\rho \underline{\nu} \underline{\rho} )\gamma_{\lambda}\tau \skpp \frac{\partial}{\partial
 k^{\mu}}\notag\\
 &&-240i (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 -240i (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\gamma_{\lambda}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 -240i (\mu \nu \lambda )(\underline{\nu} \underline{\mu} \rho )\gamma_{\lambda}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-240i (\mu \nu \underline{\nu} \lambda )(\underline{\mu} \rho )\gamma_{\lambda}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 -240i (\mu \nu \underline{\mu} \lambda )(\underline{\nu} \rho )\gamma_{\lambda}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 -240i (\mu \underline{\mu} \nu \lambda )(\underline{\nu} \rho )\gamma_{\lambda}\tau \skpp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&-240 (\mu \nu \underline{\nu} \lambda )s \tau k_{\mu}k_{\lambda}\skppp
 -240 (\mu \nu \underline{\mu} \lambda )s \tau k_{\nu}k_{\lambda}\skppp
 -180 (\mu \nu \underline{\nu} \lambda )s \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}
 -180 (\mu \nu \underline{\mu} \lambda )s \tau k_{\lambda}\skpp \frac{\partial}{\partial
 k^{\nu}}\notag\\
 &&+360 (\mu \underline{\mu} \nu \lambda )s \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +180 (\mu \nu \underline{\nu} \lambda )s \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +180 (\mu \nu \underline{\mu} \lambda )s \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +180 (\mu \nu \underline{\nu} \lambda )s \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial
 k^{\lambda}}\notag\\
 &&+180 (\mu \nu \underline{\mu} \lambda )s \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +360i (\mu \nu )(\lambda \rho )(\underline{\lambda} \underline{\rho} )\gamma_{\mu}\tau k_{\nu}\skppp
 +240i (\mu \nu )(\underline{\mu} \lambda )(\underline{\lambda} \rho )\gamma_{\nu}\tau k_{\rho}\skppp
 \notag\\
 &&+240i (\mu \nu )(\lambda \rho )(\underline{\mu} \underline{\lambda} )\gamma_{\nu}\tau k_{\rho}\skppp
 -180i (\mu \nu )(\underline{\mu} \underline{\nu} )(\lambda \rho )\gamma_{\lambda}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 +180i (\mu \nu )(\lambda \rho )(\underline{\lambda} \underline{\rho} )\gamma_{\mu}\tau \skpp \frac{\partial}{\partial
 k^{\nu}}\notag\\
 &&-180i (\mu \nu )(\underline{\mu} \lambda )(\underline{\lambda} \rho )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 +180i (\mu \nu )(\lambda \rho )(\underline{\mu} \underline{\lambda} )\gamma_{\nu}\tau \skpp \frac{\partial}{\partial k^{\rho}}
 +300 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau k_{\nu}k_{\lambda}\sk \skpppp
 \notag\\
 &&+300 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau k_{\nu}k_{\rho}\sk \skpppp
 +60 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\sk \skpppp
 +60 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\sk
 \skpppp\notag\\
 &&-480 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\sk \skpppp
 +80 (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\sk \skpppp
 +360 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau k_{\lambda}k_{\rho}\sk \skpppp
 \notag\\
 &&+360 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \rho )\tau k_{\nu}k_{\rho}\sk \skpppp
 -360 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\sk \skpppp
 -360 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\sk
 \skpppp\notag\\
 &&+320 (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )\tau k_{\mu}k_{\rho}\sk \skpppp
 -640 (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau k_{\mu}k_{\rho}\sk \skpppp
 +320 (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\sk \skpppp
 \notag\\
 &&+240 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\skp \skppp
 +1200 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau k_{\nu}k_{\lambda}\skp \skppp
 +240 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\skp
 \skppp\notag\\
 &&+1200 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau k_{\nu}k_{\rho}\skp \skppp
 -1920 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\skp \skppp
 +320 (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\skp \skppp
 \notag\\
 &&+1440 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \rho )\tau k_{\nu}k_{\rho}\skp \skppp
 +1440 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau k_{\lambda}k_{\rho}\skp \skppp
 -1440 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\skp
 \skppp\notag\\
 &&-1440 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\skp \skppp
 +1280 (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )\tau k_{\mu}k_{\rho}\skp \skppp
 -2560 (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau k_{\mu}k_{\rho}\skp \skppp
 \notag\\
 &&+1280 (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\skp \skppp
 +240 (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\skpp^2
 -1440 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau
 k_{\lambda}k_{\rho}\skpp^2\notag\\
 &&+180 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\skpp^2
 +180 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau k_{\nu}k_{\rho}\skpp^2
 +900 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau k_{\nu}k_{\lambda}\skpp^2
 +900 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau
 k_{\nu}k_{\rho}\skpp^2\notag\\
 &&+1080 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau k_{\lambda}k_{\rho}\skpp^2
 +1080 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \rho )\tau k_{\nu}k_{\rho}\skpp^2
 -1080 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\skpp^2
 \notag\\
 &&-1080 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\skpp^2
 +960 (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )\tau k_{\mu}k_{\rho}\skpp^2
 -1920 (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau k_{\mu}k_{\rho}\skpp^2
 +960 (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}k_{\rho}\skpp^2
 \notag\\
 &&-160 (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\tau k_{\nu}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 +180 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau k_{\nu}\sk \skppp \frac{\partial}{\partial k^{\lambda}}
 +180 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau k_{\nu}\sk \skppp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&+120 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \rho )\tau k_{\nu}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 -60 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\tau k_{\nu}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 -60 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau k_{\nu}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-120 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial k^{\nu}}
 -120 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial k^{\nu}}
 +120 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial
 k^{\nu}}\notag\\
 &&+120 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial k^{\nu}}
 +240 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial k^{\lambda}}
 +240 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-240 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial k^{\lambda}}
 -240 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 -240 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial
 k^{\lambda}}\notag\\
 &&-240 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 -320 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial k^{\lambda}}
 -320 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&+\frac{1280}{3} (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )\tau k_{\mu}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{1280}{3} (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau k_{\mu}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{1280}{3} (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial
 k^{\mu}}\notag\\
 &&+\frac{640}{3} (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 -\frac{640}{3} (\mu \nu \lambda )(\underline{\nu} \underline{\mu} \rho )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 +540 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau k_{\nu}\skp \skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+540 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau k_{\nu}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 +360 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \rho )\tau k_{\nu}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 -180 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\tau k_{\nu}\skp \skpp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&-180 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau k_{\nu}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 -480 (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\tau k_{\nu}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 -960 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&-640 (\mu \nu \lambda )(\underline{\nu} \underline{\mu} \rho )\tau k_{\lambda}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 +640 (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\tau k_{\lambda}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 -960 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau k_{\lambda}\skp \skpp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&-360 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial k^{\nu}}
 -360 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial k^{\nu}}
 +360 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau k_{\lambda}\skp \skpp \frac{\partial}{\partial k^{\nu}}
 \notag\\
 &&+360 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial k^{\nu}}
 +720 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial k^{\lambda}}
 +720 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau k_{\lambda}\skp \skpp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&-720 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial k^{\lambda}}
-720 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau
k_{\lambda}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 -720 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&-720 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau k_{\lambda}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 +1280 (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )\tau k_{\mu}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 -1280 (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial
 k^{\mu}}\notag\\
 &&-1280 (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau k_{\mu}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 +90 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho
)\tau \sk \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +90 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau \sk \skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}\notag\\
 &&+80 (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\tau \sk \skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}
 +90 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau \sk \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +90 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau \sk \skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}\notag\\
 &&+180 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau \sk \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +180 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \rho )\tau \sk \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 -180 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau \sk \skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\rho}}\notag\\
 &&-180 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau \sk \skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\rho}}
 -160 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau \sk \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +160 (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )\tau \sk \skpp \frac{\partial^2}{\partial k^{\mu}\partial
 k^{\rho}}\notag\\
 &&-320 (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau \sk \skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +160 (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\tau \sk \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 -160 (\mu \underline{\mu} \nu )(\lambda \underline{\nu} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&+80 (\mu \underline{\mu} \nu )(\lambda \underline{\lambda} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +90 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\rho} )\tau \skp^2 \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +90 (\mu \nu )(\underline{\mu} \lambda \underline{\lambda} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}\notag\\
 &&+90 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\lambda} )\tau \skp^2 \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +90 (\mu \nu )(\lambda \underline{\mu} \underline{\lambda} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +180 (\mu \nu )(\lambda \rho \underline{\mu} \underline{\nu} )\tau \skp^2 \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&+180 (\mu \nu )(\lambda \underline{\lambda} \underline{\mu} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 -180 (\mu \nu )(\lambda \underline{\mu} \underline{\nu} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 -180 (\mu \nu )(\underline{\mu} \lambda \underline{\nu} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\rho}}\notag\\
 &&+160 (\mu \nu \lambda )(\rho \underline{\nu} \underline{\lambda} )\tau \skp^2 \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 -320 (\mu \nu \lambda )(\underline{\nu} \underline{\lambda} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +160 (\mu \nu \lambda )(\underline{\mu} \underline{\nu} \rho )\tau \skp^2 \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&+90 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau \frac{\partial^4}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +80 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +480 (\mu \nu )(\underline{\mu} \lambda )s \tau
 k_{\nu}k_{\lambda}\skppp\notag\\
 &&-360 (\mu \nu )(\underline{\mu} \lambda )s \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +360 (\mu \nu )(\underline{\mu} \lambda )s \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 +360 (\mu \nu )(\underline{\mu} \lambda )s \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 \notag\\
 &&-480i (\mu p)(\nu \underline{\nu} \lambda )\gamf \tau k_{\mu}k_{\lambda}\skppp
 +240i (\mu \underline{\mu} \nu )(\lambda p)\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 -240i (\mu p)(\nu \underline{\nu} \lambda )\gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial
 k^{\mu}}\notag\\
 &&+480i (\mu p)(\nu \underline{\nu} \lambda )\gamf \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +480i (\mu p)(\underline{\mu} \nu \lambda )\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +480i (\mu p)(\nu \underline{\mu} \lambda )\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+720i (\mu \nu p)(\underline{\mu} \lambda )\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +720i (\mu \nu p)(\underline{\nu} \lambda )\gamf \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +720i (\mu \underline{\mu} p)(\nu \lambda )\gamf \tau k_{\nu}\skpp \frac{\partial}{\partial
 k^{\lambda}}\notag\\
 &&-240i (\mu \underline{\mu} \nu )(\lambda p)\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +240i (\mu p)(\nu \underline{\nu} \lambda )\gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 +480i (\mu p)(\nu \underline{\mu} \lambda )\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 \notag\\
 &&+360i (\mu \nu p)(\underline{\mu} \lambda )\gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +360i (\mu \nu p)(\underline{\nu} \lambda )\gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 -120 (\mu a^{\nu} )(\underline{\mu} \lambda \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau
 k_{\rho}\skppp\notag\\
 &&+120 (\mu a^{\nu} )(\lambda \rho \underline{\mu} \underline{\rho} )\gamma_{\nu}\gamf \tau k_{\lambda}\skppp
 -120 (\mu a^{\nu} )(\lambda \underline{\mu} \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau k_{\rho}\skppp
 +120 (\mu a^{\nu} )(\lambda \rho \underline{\mu} \underline{\lambda} )\gamma_{\nu}\gamf \tau k_{\rho}\skppp
 \notag\\
 &&+240 (\mu \nu a^{\lambda} )(\rho \underline{\mu} \underline{\rho} )\gamma_{\lambda}\gamf \tau k_{\nu}\skppp
 +240 (\mu \nu a^{\lambda} )(\rho \underline{\nu} \underline{\rho} )\gamma_{\lambda}\gamf \tau k_{\mu}\skppp
 -240 (\mu \underline{\mu} a^{\nu} )(\lambda \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau
 k_{\rho}\skppp\notag\\
 &&+90 (\mu a^{\nu} )(\lambda \rho \underline{\mu} \underline{\rho} )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial k^{\lambda}}
 +90 (\mu a^{\nu} )(\lambda \rho \underline{\mu} \underline{\lambda} )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 +180 (\mu a^{\nu} )(\lambda \underline{\lambda} \underline{\mu} \rho )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&+90 (\mu a^{\nu} )(\underline{\mu} \lambda \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 +90 (\mu a^{\nu} )(\lambda \underline{\mu} \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 +120 (\mu \nu a^{\lambda} )(\rho \underline{\mu} \underline{\rho} )\gamma_{\lambda}\gamf \tau \skpp \frac{\partial}{\partial
 k^{\nu}}\notag\\
 &&+120 (\mu \nu a^{\lambda} )(\rho \underline{\nu} \underline{\rho} )\gamma_{\lambda}\gamf \tau \skpp \frac{\partial}{\partial k^{\mu}}
 +240 (\mu \underline{\mu} a^{\nu} )(\lambda \underline{\lambda} \rho )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 +240 (\mu \nu a^{\lambda} )(\underline{\mu} \underline{\nu} \rho )\gamma_{\lambda}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&+240 (\mu \nu a^{\lambda} )(\underline{\nu} \underline{\mu} \rho )\gamma_{\lambda}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 +240 (\mu \underline{\mu} \nu a^{\lambda} )(\underline{\nu} \rho )\gamma_{\lambda}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 +240 (\mu \nu \underline{\mu} a^{\lambda} )(\underline{\nu} \rho )\gamma_{\lambda}\gamf \tau \skpp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&+240 (\mu \nu \underline{\nu} a^{\lambda} )(\underline{\mu} \rho )\gamma_{\lambda}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 +120i (\mu \nu \underline{\nu} \lambda )p \gamf \tau k_{\mu}k_{\lambda}\skppp
 +120i (\mu \nu \underline{\mu} \lambda )p \gamf \tau k_{\nu}k_{\lambda}\skppp
 \notag\\
 &&+90i (\mu \nu \underline{\nu} \lambda )p \gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}
 +90i (\mu \nu \underline{\mu} \lambda )p \gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 -180i (\mu \underline{\mu} \nu \lambda )p \gamf \tau k_{\nu}\skpp \frac{\partial}{\partial
 k^{\lambda}}\notag\\
 &&-90i (\mu \nu \underline{\nu} \lambda )p \gamf \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
 -90i (\mu \nu \underline{\mu} \lambda )p \gamf \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 -90i (\mu \nu \underline{\nu} \lambda )p \gamf \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 \notag\\
 &&-90i (\mu \nu \underline{\mu} \lambda )p \gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 -120i (\mu \nu \underline{\nu} \lambda )\gamf p \tau k_{\mu}k_{\lambda}\skppp
 -120i (\mu \nu \underline{\mu} \lambda )\gamf p \tau
 k_{\nu}k_{\lambda}\skppp\notag\\
 &&-90i (\mu \nu \underline{\nu} \lambda )\gamf p \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\mu}}
 -90i (\mu \nu \underline{\mu} \lambda )\gamf p \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 +180i (\mu \underline{\mu} \nu \lambda )\gamf p \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+90i (\mu \nu \underline{\nu} \lambda )\gamf p \tau k_{\mu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +90i (\mu \nu \underline{\mu} \lambda )\gamf p \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +90i (\mu \nu \underline{\nu} \lambda )\gamf p \tau \skp \frac{\partial^2}{\partial k^{\mu}\partial
 k^{\lambda}}\notag\\
 &&+90i (\mu \nu \underline{\mu} \lambda )\gamf p \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +360 (\mu \nu )(\underline{\mu} \underline{\nu} )(\lambda \rho )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 +360 (\mu \nu )(\underline{\mu} \lambda )(\underline{\nu} \rho )\tau k_{\lambda}\sk \skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-120 (\mu \nu )(\underline{\mu} \lambda )(\underline{\nu} \rho )\tau k_{\rho}\sk \skppp \frac{\partial}{\partial k^{\lambda}}
 +1080 (\mu \nu )(\underline{\mu} \underline{\nu} )(\lambda \rho )\tau k_{\lambda}\skp \skpp \frac{\partial}{\partial k^{\rho}}
 +1080 (\mu \nu )(\underline{\mu} \lambda )(\underline{\nu} \rho )\tau k_{\lambda}\skp \skpp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&-360 (\mu \nu )(\underline{\mu} \lambda )(\underline{\nu} \rho )\tau k_{\rho}\skp \skpp \frac{\partial}{\partial k^{\lambda}}
 +360 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \underline{\rho} )\gamma_{\nu}\gamf \tau k_{\mu}\skppp
 -240 (\mu a^{\nu} )(\underline{\mu} \lambda )(\underline{\lambda} \rho )\gamma_{\nu}\gamf \tau k_{\rho}\skppp
 \notag\\
 &&-240 (\mu a^{\nu} )(\lambda \rho )(\underline{\mu} \underline{\lambda} )\gamma_{\nu}\gamf \tau k_{\rho}\skppp
 +180 (\mu \nu )(\underline{\mu} \underline{\nu} )(\lambda a^{\rho} )\gamma_{\rho}\gamf \tau \skpp \frac{\partial}{\partial k^{\lambda}}
 +180 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \underline{\rho} )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial
 k^{\mu}}\notag\\
 &&+180 (\mu a^{\nu} )(\underline{\mu} \lambda )(\underline{\lambda} \rho )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial k^{\rho}}
 -180 (\mu a^{\nu} )(\lambda \rho )(\underline{\mu} \underline{\lambda} )\gamma_{\nu}\gamf \tau \skpp \frac{\partial}{\partial
 k^{\rho}}
 +960 (\mu s)(\nu \lambda \rho )\tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&+1440 (\mu \nu )(\lambda \rho s)\tau k_{\mu}k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\nu}}
 +960 (\mu s)(\nu \lambda \rho )\tau k_{\nu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +960 (\mu s)(\nu \lambda \rho )\tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}\notag\\
 &&+720 (\mu \nu )(\lambda \rho s)\tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +720 (\mu \nu )(\lambda \rho s)\tau k_{\mu}k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\lambda}}
 +720 (\mu \nu )(\lambda \rho s)\tau k_{\mu}\skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial
 k^{\rho}}\notag\\
 &&+960 (\mu s)(\nu \lambda \rho )\tau k_{\lambda}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 -240i (\mu \nu )(\underline{\mu} \lambda )p \gamf \tau k_{\nu}k_{\lambda}\skppp
 +180i (\mu \nu )(\underline{\mu} \lambda )p \gamf \tau k_{\nu}\skpp \frac{\partial}{\partial
 k^{\lambda}}\notag\\
 &&-180i (\mu \nu )(\underline{\mu} \lambda )p \gamf \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 -180i (\mu \nu )(\underline{\mu} \lambda )p \gamf \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\lambda}}
 +60i (\mu \nu )(\lambda \rho \sigma a_{\mu} )\gamf \tau \frac{\partial^4}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}\partial
 k^{\sigma}}\notag\\
 &&+120i (\mu \nu \lambda )(\rho \sigma a_{\nu} )\gamf \tau \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +90i (\mu \nu \lambda \rho )(\sigma a_{\lambda} )\gamf \tau \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 +90i (\mu a^{\nu} )(\lambda \rho \underline{\nu} \sigma )\gamf \tau \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial
 k^{\sigma}}\notag\\
 &&+120i (\mu \nu a^{\lambda} )(\rho \underline{\lambda} \sigma )\gamf \tau \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 +60i (\mu \nu \lambda a^{\rho} )(\underline{\rho} \sigma )\gamf \tau \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +240i (\mu \nu )(\underline{\mu} \lambda )\gamf p \tau k_{\nu}k_{\lambda}\skppp
 \notag\\
 &&-180i (\mu \nu )(\underline{\mu} \lambda )\gamf p \tau k_{\nu}\skpp \frac{\partial}{\partial k^{\lambda}}
 +180i (\mu \nu )(\underline{\mu} \lambda )\gamf p \tau k_{\lambda}\skpp \frac{\partial}{\partial k^{\nu}}
 +180i (\mu \nu )(\underline{\mu} \lambda )\gamf p \tau \skp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\lambda}}\notag\\
 &&-240i (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\lambda}k_{\sigma}\skpppp
 -240i (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\rho}k_{\sigma}\skpppp
 -480i (\mu \nu \lambda )(\rho \underline{\rho} \sigma )\gamma_{\nu}\tau k_{\mu}k_{\lambda}k_{\sigma}\skpppp
 \notag\\
 &&-120i (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\gamma_{\mu}\tau k_{\lambda}k_{\sigma}\skppp \frac{\partial}{\partial k^{\nu}}
 +120i (\mu \nu \underline{\nu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\mu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\sigma}}
 -120i (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\rho}k_{\sigma}\skppp \frac{\partial}{\partial
 k^{\nu}}\notag\\
 &&+120i (\mu \nu \underline{\mu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\sigma}}
 -180i (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\sigma}\skppp \frac{\partial}{\partial k^{\lambda}}
 -180i (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\sigma}\skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&+360i (\mu \nu )(\lambda \underline{\lambda} \rho \sigma )\gamma_{\mu}\tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +180i (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\sigma}}
 +180i (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&-240i (\mu \nu \lambda )(\rho \underline{\rho} \sigma )\gamma_{\nu}\tau k_{\mu}k_{\sigma}\skppp \frac{\partial}{\partial k^{\lambda}}
 -240i (\mu \nu \lambda )(\rho \underline{\rho} \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\sigma}\skppp \frac{\partial}{\partial k^{\mu}}
 +480i (\mu \nu \lambda )(\rho \underline{\rho} \sigma )\gamma_{\nu}\tau k_{\mu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&-240i (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -240i (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -240i (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&+480i (\mu \nu \lambda )(\underline{\mu} \rho \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480i (\mu \nu \lambda )(\rho \underline{\mu} \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -480i (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\gamma_{\lambda}\tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&-480i (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\gamma_{\lambda}\tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -480i (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480i (\mu \nu \lambda \rho )(\underline{\mu} \sigma )\gamma_{\lambda}\tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&+480i (\mu \nu \lambda \rho )(\underline{\nu} \sigma )\gamma_{\lambda}\tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480i (\mu \underline{\mu} \nu \lambda )(\rho \sigma )\gamma_{\nu}\tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -480i (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )\gamma_{\rho}\tau k_{\mu}k_{\nu}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&-480i (\mu \nu \underline{\mu} \lambda )(\rho \sigma )\gamma_{\lambda}\tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -480i (\mu \nu \underline{\nu} \lambda )(\rho \sigma )\gamma_{\lambda}\tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -90i (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\gamma_{\mu}\tau k_{\sigma}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\lambda}}\notag\\
 &&+90i (\mu \nu \underline{\nu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 -90i (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\sigma}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +90i (\mu \nu \underline{\mu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 \notag\\
 &&+180i (\mu \nu )(\lambda \underline{\lambda} \rho \sigma )\gamma_{\mu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -180i (\mu \underline{\mu} \nu \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +90i (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\gamma_{\mu}\tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\sigma}}\notag\\
 &&-90i (\mu \nu \underline{\nu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +90i (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -90i (\mu \nu \underline{\mu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&-120i (\mu \nu \lambda )(\rho \underline{\rho} \sigma )\gamma_{\nu}\tau k_{\sigma}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 +120i (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\gamma_{\rho}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +180i (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\gamma_{\mu}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&+180i (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +240i (\mu \nu \lambda )(\rho \underline{\rho} \sigma )\gamma_{\nu}\tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +240i (\mu \nu \lambda )(\rho \underline{\rho} \sigma )\gamma_{\nu}\tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 \notag\\
 &&-180i (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\gamma_{\nu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -180i (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\gamma_{\nu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -180i (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\gamma_{\nu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&-180i (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\gamma_{\nu}\tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +240i (\mu \nu \lambda )(\underline{\mu} \rho \sigma )\gamma_{\nu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +240i (\mu \nu \lambda )(\rho \underline{\mu} \sigma )\gamma_{\nu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&-240i (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\gamma_{\lambda}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 -240i (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\gamma_{\lambda}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +480i (\mu \nu \lambda )(\rho \underline{\mu} \sigma )\gamma_{\nu}\tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\rho}\partial
 k^{\sigma}}\notag\\
 &&-480i (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\gamma_{\lambda}\tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 -480i (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\gamma_{\nu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +240i (\mu \nu \lambda \rho )(\underline{\mu} \sigma )\gamma_{\lambda}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&+240i (\mu \nu \lambda \rho )(\underline{\mu} \sigma )\gamma_{\lambda}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +240i (\mu \nu \lambda \rho )(\underline{\nu} \sigma )\gamma_{\lambda}\tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +240i (\mu \underline{\mu} \nu \lambda )(\rho \sigma )\gamma_{\nu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&-240i (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )\gamma_{\rho}\tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -240i (\mu \nu \underline{\mu} \lambda )(\rho \sigma )\gamma_{\lambda}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +240i (\mu \nu \lambda \rho )(\underline{\nu} \sigma )\gamma_{\lambda}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 \notag\\
 &&-240i (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )\gamma_{\rho}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 -240i (\mu \nu \underline{\nu} \lambda )(\rho \sigma )\gamma_{\lambda}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +90i (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\gamma_{\mu}\tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&-90i (\mu \nu \underline{\nu} \lambda )(\rho \sigma )\gamma_{\rho}\tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 +90i (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\mu}\tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 -90i (\mu \nu \underline{\mu} \lambda )(\rho \sigma )\gamma_{\rho}\tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+120i (\mu \nu \lambda )(\rho \underline{\rho} \sigma )\gamma_{\nu}\tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 -120i (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\gamma_{\rho}\tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 -180i (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\gamma_{\nu}\tau \skp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial
 k^{\sigma}}\notag\\
 &&+240i (\mu \nu \lambda )(\rho \underline{\mu} \sigma )\gamma_{\nu}\tau \skp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 -240i (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\gamma_{\lambda}\tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\sigma}}
 +120i (\mu \nu \lambda \rho )(\underline{\mu} \sigma )\gamma_{\lambda}\tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&+120i (\mu \nu \lambda \rho )(\underline{\nu} \sigma )\gamma_{\lambda}\tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\sigma}}
 -120i (\mu \nu \lambda \rho )(\underline{\lambda} \sigma )\gamma_{\rho}\tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\sigma}}
 +480 (\mu \nu \lambda \rho )s \tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&+360 (\mu \nu \lambda \rho )s \tau k_{\nu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +360 (\mu \nu \lambda \rho )s \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +360 (\mu \nu \lambda \rho )s \tau k_{\lambda}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 \notag\\
 &&+480i (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\rho}k_{\sigma}\skpppp
 -240i (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\sigma}}
 +240i (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\rho}k_{\sigma}\skppp \frac{\partial}{\partial
 k^{\nu}}\notag\\
 &&-360i (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +360i (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\nu}k_{\sigma}\skppp \frac{\partial}{\partial k^{\rho}}
 +180i (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&-180i (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\gamma_{\rho}\tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -180i (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +180i (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\sigma}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}\notag\\
 &&+360i (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\mu}\tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 -360i (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\gamma_{\nu}\tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -360i (\mu \nu )(\lambda \rho )(\underline{\mu} \sigma )\gamma_{\nu}\tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&-180i (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\gamma_{\rho}\tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +180i (\mu \nu )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\mu}\tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 +512 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\sk
 \skppppp\notag\\
 &&+576 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}k_{\sigma}\sk \skppppp
 +2880 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}k_{\sigma}\skp \skpppp
 +2560 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\skp \skpppp
 \notag\\
 &&+5760 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}k_{\sigma}\skpp \skppp
 +5120 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\skpp \skppp
 +240 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\sk \skpppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&-240 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}k_{\lambda}k_{\sigma}\sk \skpppp \frac{\partial}{\partial k^{\nu}}
 -240 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}k_{\rho}k_{\sigma}\sk \skpppp \frac{\partial}{\partial k^{\nu}}
 +320 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}\sk \skpppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&-120 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\sk \skpppp \frac{\partial}{\partial k^{\sigma}}
 -120 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\sk \skpppp \frac{\partial}{\partial k^{\sigma}}
 -320 (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}\sk \skpppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&+360 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\rho}k_{\sigma}\sk \skpppp \frac{\partial}{\partial k^{\lambda}}
 +360 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\sigma}\sk \skpppp \frac{\partial}{\partial k^{\rho}}
 +640 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\sigma}\sk \skpppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-320 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\sk \skpppp \frac{\partial}{\partial k^{\sigma}}
 -960 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}k_{\lambda}k_{\sigma}\skp \skppp \frac{\partial}{\partial k^{\nu}}
 -960 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}k_{\rho}k_{\sigma}\skp \skppp \frac{\partial}{\partial
 k^{\nu}}\notag\\
 &&-480 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skp \skppp \frac{\partial}{\partial k^{\sigma}}
 -480 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skp \skppp \frac{\partial}{\partial k^{\sigma}}
 +960 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skp \skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&-1280 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skp \skppp \frac{\partial}{\partial k^{\sigma}}
 -1280 (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}\skp \skppp \frac{\partial}{\partial k^{\sigma}}
 +1280 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}\skp \skppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&+1440 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\rho}k_{\sigma}\skp \skppp \frac{\partial}{\partial k^{\lambda}}
 +1440 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\sigma}\skp \skppp \frac{\partial}{\partial k^{\rho}}
 +2560 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\sigma}\skp \skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-960 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skpp^2 \frac{\partial}{\partial k^{\sigma}}
 -960 (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}\skpp^2 \frac{\partial}{\partial k^{\sigma}}
 +960 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\rho}\skpp^2 \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&-720 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}k_{\lambda}k_{\sigma}\skpp^2 \frac{\partial}{\partial k^{\nu}}
 -720 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}k_{\rho}k_{\sigma}\skpp^2 \frac{\partial}{\partial k^{\nu}}
 +1080 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\rho}k_{\sigma}\skpp^2 \frac{\partial}{\partial k^{\lambda}}
 \notag\\
 &&+720 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skpp^2 \frac{\partial}{\partial k^{\sigma}}
 +1080 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}k_{\sigma}\skpp^2 \frac{\partial}{\partial k^{\rho}}
 +1920 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\lambda}k_{\sigma}\skpp^2 \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&-360 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skpp^2 \frac{\partial}{\partial k^{\sigma}}
 -360 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skpp^2 \frac{\partial}{\partial k^{\sigma}}
 +120 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+120 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}\sk \skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 -180 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}k_{\sigma}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\lambda}}
 +180 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}k_{\lambda}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\sigma}}\notag\\
 &&-180 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}k_{\sigma}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +180 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -320 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\nu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+320 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\lambda}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +360 (\mu \nu )(\lambda \underline{\lambda} \rho \sigma )\tau k_{\mu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -120 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\nu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&-120 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\nu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +240 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\sigma}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +\frac{640}{3} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\lambda}k_{\sigma}\sk \skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 \notag\\
 &&+240 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\lambda}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +240 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\lambda}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +\frac{640}{3} (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\mu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&-\frac{640}{3} (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\lambda}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +\frac{640}{3} (\mu \nu \lambda )(\underline{\mu} \rho \sigma )\tau k_{\nu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +240 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\lambda}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 \notag\\
 &&+\frac{640}{3} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\sigma}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +\frac{640}{3} (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -540 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}k_{\sigma}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\lambda}}\notag\\
 &&-540 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}k_{\sigma}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +1080 (\mu \nu )(\lambda \underline{\lambda} \rho \sigma )\tau k_{\mu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -360 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\nu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+360 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 -360 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\nu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +360 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\lambda}\skp \skpp \frac{\partial^2}{\partial k^{\rho}\partial
 k^{\sigma}}\notag\\
 &&+540 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}k_{\lambda}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +540 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -960 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\nu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+960 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\lambda}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -640 (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\lambda}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +640 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\sigma}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\rho}}\notag\\
 &&+640 (\mu \nu \lambda )(\underline{\mu} \rho \sigma )\tau k_{\nu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +640 (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\mu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +720 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\lambda}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 \notag\\
 &&+720 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\lambda}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +720 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\lambda}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +640 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&+720 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\nu}k_{\sigma}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +640 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\lambda}k_{\sigma}\skp \skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +180 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}\sk \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+180 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}\sk \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 +180 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\rho}\sk \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +180 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\lambda}\sk \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial
 k^{\sigma}}\notag\\
 &&+320 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}\sk \skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +180 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\rho}\sk \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +180 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\rho}\sk \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+320 (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\rho}\sk \skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 +320 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\rho}\sk \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +180 (\mu \nu )(\lambda \rho \underline{\rho} \sigma )\tau k_{\mu}\skp^2 \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&+180 (\mu \nu )(\lambda \rho \underline{\lambda} \sigma )\tau k_{\mu}\skp^2 \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 +320 (\mu \nu \lambda )(\underline{\nu} \rho \sigma )\tau k_{\rho}\skp^2 \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 +320 (\mu \underline{\mu} \nu )(\lambda \rho \sigma )\tau k_{\rho}\skp^2 \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+180 (\mu \nu )(\lambda \underline{\mu} \rho \sigma )\tau k_{\rho}\skp^2 \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +180 (\mu \nu )(\underline{\mu} \lambda \rho \sigma )\tau k_{\rho}\skp^2 \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +180 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\rho}\skp^2 \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&+180 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau k_{\lambda}\skp^2 \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 +320 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau k_{\mu}\skp^2 \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +180 (\mu \nu )(\lambda \rho \underline{\mu} \sigma )\tau \sk \skp \frac{\partial^4}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&+160 (\mu \nu \lambda )(\rho \underline{\nu} \sigma )\tau \sk \skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +720 (\mu \nu )(\lambda \rho )s \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +960i (\mu p)(\nu \lambda \rho )\gamf \tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial
 k^{\rho}}\notag\\
 &&+1440i (\mu \nu p)(\lambda \rho )\gamf \tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 -480i (\mu \nu \lambda )(\rho p)\gamf \tau k_{\mu}k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +480i (\mu p)(\nu \lambda \rho )\gamf \tau k_{\nu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 \notag\\
 &&+960i (\mu p)(\nu \lambda \rho )\gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +720i (\mu \nu p)(\lambda \rho )\gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +720i (\mu \nu p)(\lambda \rho )\gamf \tau k_{\nu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial
 k^{\rho}}\notag\\
 &&-360i (\mu \nu )(\lambda \rho p)\gamf \tau k_{\mu}\skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 -480i (\mu \nu \lambda )(\rho p)\gamf \tau k_{\nu}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 +480i (\mu p)(\nu \lambda \rho )\gamf \tau k_{\lambda}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 \notag\\
 &&+360i (\mu \nu p)(\lambda \rho )\gamf \tau k_{\lambda}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 -240 (\mu a^{\nu} )(\lambda \rho \underline{\rho} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\lambda}k_{\sigma}\skpppp
 -240 (\mu a^{\nu} )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau
 k_{\mu}k_{\rho}k_{\sigma}\skpppp\notag\\
 &&-480 (\mu \nu a^{\lambda} )(\rho \underline{\rho} \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\nu}k_{\sigma}\skpppp
 -120 (\mu \nu \underline{\nu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 -120 (\mu \nu \underline{\mu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 \notag\\
 &&-120 (\mu a^{\nu} )(\lambda \rho \underline{\rho} \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\sigma}\skppp \frac{\partial}{\partial k^{\mu}}
 -120 (\mu a^{\nu} )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\rho}k_{\sigma}\skppp \frac{\partial}{\partial k^{\mu}}
 -180 (\mu a^{\nu} )(\lambda \rho \underline{\rho} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\sigma}\skppp \frac{\partial}{\partial
 k^{\lambda}}\notag\\
 &&-180 (\mu a^{\nu} )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\sigma}\skppp \frac{\partial}{\partial k^{\rho}}
 +360 (\mu a^{\nu} )(\lambda \underline{\lambda} \rho \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +180 (\mu a^{\nu} )(\lambda \rho \underline{\rho} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&+180 (\mu a^{\nu} )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 -240 (\mu \nu a^{\lambda} )(\rho \underline{\rho} \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\sigma}\skppp \frac{\partial}{\partial k^{\nu}}
 -240 (\mu \nu a^{\lambda} )(\rho \underline{\rho} \sigma )\gamma_{\lambda}\gamf \tau k_{\nu}k_{\sigma}\skppp \frac{\partial}{\partial
 k^{\mu}}\notag\\
 &&+480 (\mu \nu a^{\lambda} )(\rho \underline{\rho} \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\nu}\skppp \frac{\partial}{\partial k^{\sigma}}
 +240 (\mu a^{\nu} )(\underline{\mu} \lambda \rho \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +240 (\mu a^{\nu} )(\lambda \underline{\mu} \rho \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&+240 (\mu a^{\nu} )(\lambda \rho \underline{\mu} \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480 (\mu \nu a^{\lambda} )(\underline{\mu} \rho \sigma )\gamma_{\lambda}\gamf \tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480 (\mu \nu a^{\lambda} )(\rho \underline{\mu} \sigma )\gamma_{\lambda}\gamf \tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&+480 (\mu \nu a^{\lambda} )(\underline{\nu} \rho \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480 (\mu \nu a^{\lambda} )(\rho \underline{\nu} \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480 (\mu \underline{\mu} a^{\nu} )(\lambda \rho \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&+480 (\mu \nu \lambda a^{\rho} )(\underline{\lambda} \sigma )\gamma_{\rho}\gamf \tau k_{\mu}k_{\nu}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480 (\mu \nu \lambda a^{\rho} )(\underline{\nu} \sigma )\gamma_{\rho}\gamf \tau k_{\mu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480 (\mu \nu \underline{\nu} a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&+480 (\mu \nu \lambda a^{\rho} )(\underline{\mu} \sigma )\gamma_{\rho}\gamf \tau k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480 (\mu \nu \underline{\mu} a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 +480 (\mu \underline{\mu} \nu a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\nu}k_{\rho}\skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&-120 (\mu \underline{\mu} \nu )(\lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 -90 (\mu \nu \underline{\nu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 -90 (\mu \nu \underline{\mu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}\notag\\
 &&+180 (\mu \underline{\mu} \nu \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +90 (\mu \nu \underline{\nu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 +90 (\mu \nu \underline{\mu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\rho}}
 \notag\\
 &&-90 (\mu a^{\nu} )(\lambda \rho \underline{\rho} \sigma )\gamma_{\nu}\gamf \tau k_{\sigma}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\lambda}}
 -90 (\mu a^{\nu} )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\sigma}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +180 (\mu a^{\nu} )(\lambda \underline{\lambda} \rho \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial
 k^{\sigma}}\notag\\
 &&+90 (\mu a^{\nu} )(\lambda \rho \underline{\rho} \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +90 (\mu a^{\nu} )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +180 (\mu a^{\nu} )(\lambda \rho \underline{\rho} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+180 (\mu a^{\nu} )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 -120 (\mu \nu a^{\lambda} )(\rho \underline{\rho} \sigma )\gamma_{\lambda}\gamf \tau k_{\sigma}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\nu}}
 +240 (\mu \nu a^{\lambda} )(\rho \underline{\rho} \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\sigma}}\notag\\
 &&+240 (\mu \nu a^{\lambda} )(\rho \underline{\rho} \sigma )\gamma_{\lambda}\gamf \tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +180 (\mu a^{\nu} )(\lambda \underline{\mu} \rho \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +180 (\mu a^{\nu} )(\lambda \rho \underline{\mu} \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 \notag\\
 &&+180 (\mu a^{\nu} )(\underline{\mu} \lambda \rho \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +180 (\mu a^{\nu} )(\lambda \rho \underline{\mu} \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +240 (\mu \nu a^{\lambda} )(\underline{\mu} \rho \sigma )\gamma_{\lambda}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\sigma}}\notag\\
 &&+240 (\mu \nu a^{\lambda} )(\rho \underline{\mu} \sigma )\gamma_{\lambda}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +240 (\mu \nu a^{\lambda} )(\underline{\nu} \rho \sigma )\gamma_{\lambda}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +240 (\mu \nu a^{\lambda} )(\rho \underline{\nu} \sigma )\gamma_{\lambda}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 \notag\\
 &&+480 (\mu \nu a^{\lambda} )(\rho \underline{\mu} \sigma )\gamma_{\lambda}\gamf \tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +480 (\mu \nu a^{\lambda} )(\rho \underline{\nu} \sigma )\gamma_{\lambda}\gamf \tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +480 (\mu \underline{\mu} a^{\nu} )(\lambda \rho \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&+240 (\mu \nu \lambda a^{\rho} )(\underline{\lambda} \sigma )\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +240 (\mu \nu \lambda a^{\rho} )(\underline{\lambda} \sigma )\gamma_{\rho}\gamf \tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +240 (\mu \nu \lambda a^{\rho} )(\underline{\nu} \sigma )\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 \notag\\
 &&+240 (\mu \nu \underline{\nu} a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\sigma}}
 +240 (\mu \nu \lambda a^{\rho} )(\underline{\mu} \sigma )\gamma_{\rho}\gamf \tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 +240 (\mu \nu \underline{\mu} a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\sigma}}\notag\\
 &&+240 (\mu \nu \lambda a^{\rho} )(\underline{\nu} \sigma )\gamma_{\rho}\gamf \tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +240 (\mu \nu \lambda a^{\rho} )(\underline{\mu} \sigma )\gamma_{\rho}\gamf \tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +240 (\mu \underline{\mu} \nu a^{\lambda} )(\rho \sigma )\gamma_{\lambda}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 \notag\\
 &&+120 (\mu \underline{\mu} \nu )(\lambda \rho a^{\sigma} )\gamma_{\sigma}\gamf \tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 +90 (\mu \nu \underline{\nu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}}
 +90 (\mu \nu \underline{\mu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial
 k^{\rho}}\notag\\
 &&+90 (\mu a^{\nu} )(\lambda \rho \underline{\rho} \sigma )\gamma_{\nu}\gamf \tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 +90 (\mu a^{\nu} )(\lambda \rho \underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\sigma}}
 +120 (\mu \nu a^{\lambda} )(\rho \underline{\rho} \sigma )\gamma_{\lambda}\gamf \tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\sigma}}
 \notag\\
 &&+180 (\mu a^{\nu} )(\lambda \rho \underline{\mu} \sigma )\gamma_{\nu}\gamf \tau \skp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +240 (\mu \nu a^{\lambda} )(\rho \underline{\mu} \sigma )\gamma_{\lambda}\gamf \tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&+240 (\mu \nu a^{\lambda} )(\rho \underline{\nu} \sigma )\gamma_{\lambda}\gamf \tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\sigma}}
 +120 (\mu \nu \lambda a^{\rho} )(\underline{\lambda} \sigma )\gamma_{\rho}\gamf \tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\sigma}}
 \notag\\
 &&+120 (\mu \nu \lambda a^{\rho} )(\underline{\nu} \sigma )\gamma_{\rho}\gamf \tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\sigma}}
 +120 (\mu \nu \lambda a^{\rho} )(\underline{\mu} \sigma )\gamma_{\rho}\gamf \tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
  -240i (\mu \nu \lambda \rho )p \gamf \tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial
  k^{\rho}}\notag\\
 &&-180i (\mu \nu \lambda \rho )p \gamf \tau k_{\nu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 -180i (\mu \nu \lambda \rho )p \gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 -180i (\mu \nu \lambda \rho )p \gamf \tau k_{\lambda}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 \notag\\
 &&+240i (\mu \nu \lambda \rho )\gamf p \tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 +180i (\mu \nu \lambda \rho )\gamf p \tau k_{\nu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
 +180i (\mu \nu \lambda \rho )\gamf p \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\rho}}\notag\\
 &&+180i (\mu \nu \lambda \rho )\gamf p \tau k_{\lambda}\skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}}
 +480 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\sk \skpppp \frac{\partial}{\partial k^{\sigma}}
 +1920 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skp \skppp \frac{\partial}{\partial k^{\sigma}}
 \notag\\
 &&+1440 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\nu}k_{\lambda}k_{\rho}\skpp^2 \frac{\partial}{\partial k^{\sigma}}
 +120 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\lambda}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\sigma}}
 -120 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\nu}k_{\rho}\sk \skppp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\sigma}}\notag\\
 &&-360 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\nu}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +360 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\lambda}k_{\rho}\skp \skpp \frac{\partial^2}{\partial k^{\nu}\partial
 k^{\sigma}}\notag\\
 &&+360 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\rho}\sk \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +360 (\mu \nu )(\underline{\mu} \lambda )(\rho \sigma )\tau k_{\rho}\skp^2 \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\sigma}}
 +480 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\rho}k_{\sigma}\skpppp
 \notag\\
 &&+240 (\mu \nu )(\underline{\mu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}k_{\lambda}\skppp \frac{\partial}{\partial k^{\rho}}
 +240 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\rho}k_{\sigma}\skppp \frac{\partial}{\partial k^{\mu}}
 -360 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\rho}\skppp \frac{\partial}{\partial
 k^{\sigma}}\notag\\
 &&+360 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}k_{\sigma}\skppp \frac{\partial}{\partial k^{\rho}}
 -180 (\mu \nu )(\underline{\mu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\nu}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial
 k^{\rho}}\notag\\
 &&+180 (\mu \nu )(\underline{\mu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 -180 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\mu}\partial
 k^{\sigma}}\notag\\
 &&+180 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\sigma}\skpp \frac{\partial^2}{\partial k^{\mu}\partial k^{\rho}}
  +360 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau k_{\mu}\skpp \frac{\partial^2}{\partial k^{\rho}\partial
  k^{\sigma}}\notag\\
 &&+360 (\mu a^{\nu} )(\underline{\mu} \lambda )(\rho \sigma )\gamma_{\nu}\gamf \tau k_{\rho}\skpp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\sigma}}
 +360 (\mu a^{\nu} )(\lambda \rho )(\underline{\mu} \sigma )\gamma_{\nu}\gamf \tau k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\rho}\partial
 k^{\sigma}}\notag\\
 &&+180 (\mu \nu )(\underline{\mu} \lambda )(\rho a^{\sigma} )\gamma_{\sigma}\gamf \tau \skp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}}
 +180 (\mu a^{\nu} )(\lambda \rho )(\underline{\lambda} \sigma )\gamma_{\nu}\gamf \tau \skp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial
 k^{\sigma}}\notag\\
 &&-360i (\mu \nu )(\lambda \rho )p \gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +360i (\mu \nu )(\lambda \rho )\gamf p \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^2}{\partial k^{\nu}\partial k^{\rho}}
 +480i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\mu}\tau k_{\nu}k_{\lambda}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\delta}}
 \notag\\
 &&+960i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\nu}\tau k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\delta}}
 +960i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\lambda}\tau k_{\mu}k_{\nu}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\delta}}
 \notag\\
 &&+240i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\mu}\tau k_{\lambda}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\delta}}
 -240i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\sigma}\tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+360i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\mu}\tau k_{\nu}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\delta}}
 +360i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\mu}\tau k_{\nu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+480i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\nu}\tau k_{\mu}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\delta}}
 +480i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\nu}\tau k_{\lambda}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\delta}}
 \notag\\
 &&+960i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\nu}\tau k_{\mu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 +480i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\lambda}\tau k_{\mu}k_{\nu}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+480i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\lambda}\tau k_{\mu}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\delta}}
 +480i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\lambda}\tau k_{\nu}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\delta}}
 \notag\\
 &&+180i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\mu}\tau k_{\rho}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\delta}}
 -180i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\sigma}\tau k_{\nu}k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+180i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\mu}\tau k_{\lambda}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 -180i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\sigma}\tau k_{\mu}k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+240i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\nu}\tau k_{\rho}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\delta}}
 -240i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\sigma}\tau k_{\mu}k_{\nu}\skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+360i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\mu}\tau k_{\nu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 +480i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\nu}\tau k_{\mu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+480i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\nu}\tau k_{\lambda}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\delta}}
 +240i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\lambda}\tau k_{\mu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+240i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\lambda}\tau k_{\nu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\delta}}
 +240i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\lambda}\tau k_{\rho}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\delta}}
 \notag\\
 &&+180i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\mu}\tau k_{\sigma}\skp \frac{\partial^4}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 -180i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\sigma}\tau k_{\lambda}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+240i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\nu}\tau k_{\sigma}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 -240i (\mu \nu \lambda )(\rho \sigma \delta )\gamma_{\sigma}\tau k_{\nu}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&-120i (\mu \nu )(\lambda \rho \sigma \delta )\gamma_{\sigma}\tau k_{\mu}\skp \frac{\partial^4}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 +120i (\mu \nu \lambda \rho )(\sigma \delta )\gamma_{\lambda}\tau k_{\sigma}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+720i (\mu \nu )(\lambda \rho )(\sigma \delta )\gamma_{\mu}\tau k_{\nu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 -360i (\mu \nu )(\lambda \rho )(\sigma \delta )\gamma_{\sigma}\tau k_{\mu}k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+360i (\mu \nu )(\lambda \rho )(\sigma \delta )\gamma_{\mu}\tau k_{\lambda}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 +480 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\sk \skpppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\delta}}
 \notag\\
 &&+320 (\mu \nu \lambda )(\rho \sigma \delta )\tau k_{\mu}k_{\nu}k_{\rho}k_{\sigma}\sk \skpppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\delta}}
 +1920 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\skp \skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\delta}}
 \notag\\
 &&+1280 (\mu \nu \lambda )(\rho \sigma \delta )\tau k_{\mu}k_{\nu}k_{\rho}k_{\sigma}\skp \skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\delta}}
 +960 (\mu \nu \lambda )(\rho \sigma \delta )\tau k_{\mu}k_{\nu}k_{\rho}k_{\sigma}\skpp^2 \frac{\partial^2}{\partial k^{\lambda}\partial k^{\delta}}
 \notag\\
 &&+1440 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\skpp^2 \frac{\partial^2}{\partial k^{\nu}\partial k^{\delta}}
 +360 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\rho}k_{\sigma}\sk \skppp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\delta}}
 \notag\\
 &&+360 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\lambda}k_{\sigma}\sk \skppp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 +640 (\mu \nu \lambda )(\rho \sigma \delta )\tau k_{\mu}k_{\nu}k_{\sigma}\sk \skppp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+1080 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\rho}k_{\sigma}\skp \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\delta}}
 +1080 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\lambda}k_{\sigma}\skp \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+1920 (\mu \nu \lambda )(\rho \sigma \delta )\tau k_{\mu}k_{\nu}k_{\sigma}\skp \skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 +360 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\sigma}\sk \skpp \frac{\partial^4}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+320 (\mu \nu \lambda )(\rho \sigma \delta )\tau k_{\nu}k_{\sigma}\sk \skpp \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 +360 (\mu \nu )(\lambda \rho \sigma \delta )\tau k_{\mu}k_{\sigma}\skp^2 \frac{\partial^4}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+320 (\mu \nu \lambda )(\rho \sigma \delta )\tau k_{\nu}k_{\sigma}\skp^2 \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 +480 (\mu a^{\nu} )(\lambda \rho \sigma \delta )\gamma_{\nu}\gamf \tau k_{\mu}k_{\lambda}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\delta}}
 \notag\\
 &&+960 (\mu \nu a^{\lambda} )(\rho \sigma \delta )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\nu}k_{\rho}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\delta}}
 +960 (\mu \nu \lambda a^{\rho} )(\sigma \delta )\gamma_{\rho}\gamf \tau k_{\mu}k_{\nu}k_{\lambda}k_{\sigma}\skpppp \frac{\partial}{\partial k^{\delta}}
 \notag\\
 &&+240 (\mu \nu \lambda \rho )(\sigma a^{\delta} )\gamma_{\delta}\gamf \tau k_{\mu}k_{\nu}k_{\lambda}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\sigma}}
 +240 (\mu a^{\nu} )(\lambda \rho \sigma \delta )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\delta}}
 \notag\\
 &&+360 (\mu a^{\nu} )(\lambda \rho \sigma \delta )\gamma_{\nu}\gamf \tau k_{\mu}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\delta}}
 +360 (\mu a^{\nu} )(\lambda \rho \sigma \delta )\gamma_{\nu}\gamf \tau k_{\mu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+480 (\mu \nu a^{\lambda} )(\rho \sigma \delta )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\delta}}
 +480 (\mu \nu a^{\lambda} )(\rho \sigma \delta )\gamma_{\lambda}\gamf \tau k_{\nu}k_{\rho}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\delta}}
 \notag\\
 &&+960 (\mu \nu a^{\lambda} )(\rho \sigma \delta )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\nu}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 +480 (\mu \nu \lambda a^{\rho} )(\sigma \delta )\gamma_{\rho}\gamf \tau k_{\nu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\mu}\partial k^{\delta}}
 \notag\\
 &&+480 (\mu \nu \lambda a^{\rho} )(\sigma \delta )\gamma_{\rho}\gamf \tau k_{\mu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\nu}\partial k^{\delta}}
 +480 (\mu \nu \lambda a^{\rho} )(\sigma \delta )\gamma_{\rho}\gamf \tau k_{\mu}k_{\nu}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\lambda}\partial k^{\delta}}
 \notag\\
 &&+240 (\mu \nu \lambda )(\rho \sigma a^{\delta} )\gamma_{\delta}\gamf \tau k_{\mu}k_{\nu}\skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +180 (\mu \nu \lambda \rho )(\sigma a^{\delta} )\gamma_{\delta}\gamf \tau k_{\nu}k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&+180 (\mu \nu \lambda \rho )(\sigma a^{\delta} )\gamma_{\delta}\gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 +180 (\mu a^{\nu} )(\lambda \rho \sigma \delta )\gamma_{\nu}\gamf \tau k_{\rho}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\delta}}
 \notag\\
 &&+180 (\mu a^{\nu} )(\lambda \rho \sigma \delta )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\delta}}
 +360 (\mu a^{\nu} )(\lambda \rho \sigma \delta )\gamma_{\nu}\gamf \tau k_{\mu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+240 (\mu \nu a^{\lambda} )(\rho \sigma \delta )\gamma_{\lambda}\gamf \tau k_{\rho}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\delta}}
 +480 (\mu \nu a^{\lambda} )(\rho \sigma \delta )\gamma_{\lambda}\gamf \tau k_{\mu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+480 (\mu \nu a^{\lambda} )(\rho \sigma \delta )\gamma_{\lambda}\gamf \tau k_{\nu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial k^{\delta}}
 +240 (\mu \nu \lambda a^{\rho} )(\sigma \delta )\gamma_{\rho}\gamf \tau k_{\lambda}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\nu}\partial k^{\delta}}
 \notag\\
 &&+240 (\mu \nu \lambda a^{\rho} )(\sigma \delta )\gamma_{\rho}\gamf \tau k_{\nu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\delta}}
 +240 (\mu \nu \lambda a^{\rho} )(\sigma \delta )\gamma_{\rho}\gamf \tau k_{\mu}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\delta}}
 \notag\\
 &&+120 (\mu \nu )(\lambda \rho \sigma a^{\delta} )\gamma_{\delta}\gamf \tau k_{\mu}\skp \frac{\partial^4}{\partial k^{\nu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 +240 (\mu \nu \lambda )(\rho \sigma a^{\delta} )\gamma_{\delta}\gamf \tau k_{\nu}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&+180 (\mu \nu \lambda \rho )(\sigma a^{\delta} )\gamma_{\delta}\gamf \tau k_{\lambda}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 +180 (\mu a^{\nu} )(\lambda \rho \sigma \delta )\gamma_{\nu}\gamf \tau k_{\sigma}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\lambda}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+240 (\mu \nu a^{\lambda} )(\rho \sigma \delta )\gamma_{\lambda}\gamf \tau k_{\sigma}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 +120 (\mu \nu \lambda a^{\rho} )(\sigma \delta )\gamma_{\rho}\gamf \tau k_{\sigma}\skp \frac{\partial^4}{\partial k^{\mu}\partial k^{\nu}\partial k^{\lambda}\partial k^{\delta}}
 \notag\\
 &&+240 (\mu \nu )(\lambda \rho )(\sigma \delta )\tau k_{\mu}k_{\lambda}k_{\sigma}\sk \skppp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 +720 (\mu \nu )(\lambda \rho )(\sigma \delta )\tau k_{\mu}k_{\lambda}k_{\sigma}\skp \skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\delta}}
 \notag\\
 &&+720 (\mu a^{\nu} )(\lambda \rho )(\sigma \delta )\gamma_{\nu}\gamf \tau k_{\mu}k_{\lambda}k_{\sigma}\skppp \frac{\partial^2}{\partial k^{\rho}\partial k^{\delta}}
 +360 (\mu \nu )(\lambda \rho )(\sigma a^{\delta} )\gamma_{\delta}\gamf \tau k_{\mu}k_{\lambda}\skpp \frac{\partial^3}{\partial k^{\nu}\partial k^{\rho}\partial k^{\sigma}}
 \notag\\
 &&+360 (\mu a^{\nu} )(\lambda \rho )(\sigma \delta )\gamma_{\nu}\gamf \tau k_{\lambda}k_{\sigma}\skpp \frac{\partial^3}{\partial k^{\mu}\partial k^{\rho}\partial
 k^{\delta}}\;.
 \end{eqnarray}
\begin{eqnarray}
 &&\hspace{-0.5cm}\mathcal{Z}_{1}=\int dK\bigg[-\frac{2}{3} \tau^3
 +\frac{1}{3} \tau^4 k^2
 +4 \tau^4 \sk^2
 -\frac{1}{18} \tau^5 k^4
 - \tau^5 k^2 \sk^2
 -\frac{8}{3} \tau^5 \sk^4
 +\frac{1}{540} \tau^6 k^6
 +\frac{2}{45} \tau^6 k^4 \sk^2
 +\frac{4}{15} \tau^6 k^2 \sk^4
 +\frac{16}{45} \tau^6 \sk^6
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{2}=\int dK\bigg[2 \tau^3
 -\frac{1}{3} \tau^4 k^2
 -12 \tau^4 \sk^2
 -\frac{1}{18} \tau^5 k^4
 +\frac{7}{3} \tau^5 k^2 \sk^2
  +8 \tau^5 \sk^4
 +\frac{1}{180} \tau^6 k^6
 -\frac{2}{45} \tau^6 k^4 \sk^2
 -\frac{4}{5} \tau^6 k^2 \sk^4
 -\frac{16}{15} \tau^6 \sk^6\bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{3}=\int dK\bigg[- \tau^3
 +\frac{1}{2} \tau^4 k^2
 +6 \tau^4 \sk^2
 -\frac{1}{18} \tau^5 k^4
 -\frac{4}{3} \tau^5 k^2 \sk^2
 -4 \tau^5 \sk^4
 +\frac{1}{360} \tau^6 k^6
 +\frac{1}{15} \tau^6 k^4 \sk^2
 +\frac{2}{5} \tau^6 k^2 \sk^4
 +\frac{8}{15} \tau^6 \sk^6\bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{4}= \int dK\bigg[- \tau^3
 +\frac{1}{6} \tau^4 k^2
 +6 \tau^4 \sk^2
 - \tau^5 k^2 \sk^2
 -4 \tau^5 \sk^4+\frac{1}{360} \tau^6 k^6
 -\frac{1}{45} \tau^6 k^4 \sk^2
 +\frac{2}{5} \tau^6 k^2 \sk^4
 +\frac{8}{15} \tau^6 \sk^6
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{5}= \int dK\bigg[\frac{1}{3} \tau^3
 -\frac{1}{6} \tau^4 k^2
 -2 \tau^4 \sk^2
 +\frac{1}{3} \tau^5 k^2 \sk^2
 +\frac{4}{3} \tau^5 \sk^4
 +\frac{1}{1080} \tau^6 k^6
 +\frac{1}{45} \tau^6 k^4 \sk^2
 -\frac{2}{15} \tau^6 k^2 \sk^4
 -\frac{8}{45} \tau^6 \sk^6
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{6}= \int dK\bigg[-\frac{4}{15} \tau^3
 +\frac{1}{3} \tau^4 k^2
 +\frac{2}{5} \tau^4 \sk^2
 -\frac{1}{10} \tau^5 k^4
 +\frac{2}{3} \tau^5 k^4 \sk^2 \skp^2
 -\frac{2}{5} \tau^5 k^2 \sk^2
 +\frac{1}{120} \tau^6 k^6
 +\frac{1}{15} \tau^6 k^4 \sk^2
 -\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2\notag\\
&&\hspace{0.4cm} -\frac{4}{15} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{7}= \int dK\bigg[-\frac{11}{5} \tau^3
 +3 \tau^3 k^2 \skp^2
 +\frac{13}{10} \tau^4 k^2
 +\frac{92}{15} \tau^4 \sk^2
 -18 \tau^4 k^2 \sk^2 \skp^2
 -\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{17}{90} \tau^5 k^4
 -\frac{11}{5} \tau^5 k^2 \sk^2
 -\frac{8}{5} \tau^5 \sk^4
 \notag\\
 &&+\frac{14}{9} \tau^5 k^4 \sk^2 \skp^2+12 \tau^5 k^2 \sk^4 \skp^2
 +\frac{1}{120} \tau^6 k^6
 +\frac{2}{15} \tau^6 k^4 \sk^2
 +\frac{2}{5} \tau^6 k^2 \sk^4
 -\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2
 -\frac{8}{15} \tau^6 k^4 \sk^4 \skp^2
 -\frac{8}{5} \tau^6 k^2 \sk^6 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{8}= \int dK\bigg[\frac{4}{15} \tau^3
 +\frac{1}{5} \tau^4 k^2
 -\frac{2}{5} \tau^4 \sk^2
 -\frac{1}{10} \tau^5 k^4
 +\frac{2}{3} \tau^5 k^4 \sk^2 \skp^2
 -\frac{2}{5} \tau^5 k^2 \sk^2
 +\frac{1}{120} \tau^6 k^6
 +\frac{1}{15} \tau^6 k^4 \sk^2
 -\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2\notag\\
&&\hspace{0.4cm} -\frac{4}{15} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{9}= \int dK\bigg[-\frac{23}{15} \tau^3
 +\frac{59}{60} \tau^4 k^2
 +\frac{17}{15} \tau^4 \sk^2
 -\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{7}{45} \tau^5 k^4
 +\frac{8}{9} \tau^5 k^4 \sk^2 \skp^2
 -\frac{2}{5} \tau^5 k^2 \sk^2
 +\frac{1}{120} \tau^6 k^6
 +\frac{1}{15} \tau^6 k^4 \sk^2
 \notag\\
 &&\hspace{0.4cm}-\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2-\frac{4}{15} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{10}= \int dK\bigg[-\frac{4}{5} \tau^3
 +\frac{19}{30} \tau^4 k^2
 +\frac{8}{15} \tau^4 \sk^2
 -\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{7}{45} \tau^5 k^4
 +\frac{8}{9} \tau^5 k^4 \sk^2 \skp^2
 -\frac{2}{5} \tau^5 k^2 \sk^2
 +\frac{1}{120} \tau^6 k^6
 +\frac{1}{15} \tau^6 k^4 \sk^2
 \notag\\
 &&\hspace{0.4cm}-\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2-\frac{4}{15} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{11}= \int dK\bigg[-\frac{2}{5} \tau^3
 +\frac{1}{30} \tau^4 k^2
 +\frac{4}{15} \tau^4 \sk^2
 +\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{1}{30} \tau^5 k^4
 -\frac{2}{3} \tau^5 k^4 \sk^2 \skp^2
 +\frac{2}{5} \tau^5 k^2 \sk^2
 +\frac{1}{120} \tau^6 k^6
 -\frac{1}{15} \tau^6 k^4 \sk^2\notag\\
 &&\hspace{0.4cm}-\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2
 +\frac{4}{15} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{12}=\int dK\bigg[\frac{16}{15} \tau^3
 -\frac{2}{5} \tau^4 k^2
 -\frac{14}{15} \tau^4 \sk^2
 +\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{1}{30} \tau^5 k^4
 -\frac{2}{3} \tau^5 k^4 \sk^2 \skp^2
 +\frac{2}{5} \tau^5 k^2 \sk^2
 +\frac{1}{120} \tau^6 k^6
 -\frac{1}{15} \tau^6 k^4 \sk^2\notag\\
 &&\hspace{0.4cm}-\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2
 +\frac{4}{15} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{13}= \int dK\bigg[-\frac{28}{15} \tau^3
 +\frac{9}{10} \tau^4 k^2
 -\frac{2}{9} \tau^4 k^4 \skp^2
 +\frac{4}{5} \tau^4 \sk^2
 -\frac{7}{45} \tau^5 k^4
 +\frac{8}{9} \tau^5 k^4 \sk^2 \skp^2
 -\frac{2}{5} \tau^5 k^2 \sk^2
 +\frac{1}{120} \tau^6 k^6
 +\frac{1}{15} \tau^6 k^4 \sk^2\notag\\
 &&\hspace{0.4cm}-\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2
 -\frac{4}{15} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{14}= \int dK\bigg[\frac{13}{15} \tau^3
 +\frac{23}{60} \tau^4 k^2
 -\frac{7}{15} \tau^4 \sk^2
 -\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{7}{45} \tau^5 k^4
 +\frac{8}{9} \tau^5 k^4 \sk^2 \skp^2
 -\frac{2}{5} \tau^5 k^2 \sk^2
 +\frac{1}{120} \tau^6 k^6
 +\frac{1}{15} \tau^6 k^4 \sk^2\notag\\
 &&\hspace{0.4cm}-\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2
 -\frac{4}{15} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{15}= \int dK\bigg[\frac{11}{5} \tau^3
 -3 \tau^3 k^2 \skp^2
 -\frac{19}{30} \tau^4 k^2
 -\frac{92}{15} \tau^4 \sk^2
 +18 \tau^4 k^2 \sk^2 \skp^2
 +\frac{4}{9} \tau^4 k^4 \skp^2
 +\frac{11}{5} \tau^5 k^2 \sk^2
 +\frac{8}{5} \tau^5 \sk^4-\frac{4}{3} \tau^5 k^4 \sk^2 \skp^2
 \notag\\
 &&\hspace{0.4cm}
 -12 \tau^5 k^2 \sk^4 \skp^2+\frac{1}{120} \tau^6 k^6
 -\frac{2}{15} \tau^6 k^4 \sk^2
 -\frac{2}{5} \tau^6 k^2 \sk^4
 -\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2
 +\frac{8}{15} \tau^6 k^4 \sk^4 \skp^2
 +\frac{8}{5} \tau^6 k^2 \sk^6 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{16}= \int dK\bigg[-\frac{11}{5} \tau^3
 +3 \tau^3 k^2 \skp^2
 +\frac{13}{10} \tau^4 k^2
 +\frac{92}{15} \tau^4 \sk^2
 -18 \tau^4 k^2 \sk^2 \skp^2
 -\frac{4}{9} \tau^4 k^4 \skp^2
 -\frac{11}{45} \tau^5 k^4
 -\frac{11}{5} \tau^5 k^2 \sk^2
 -\frac{8}{5} \tau^5 \sk^4
 \notag\\
 &&\hspace{0.4cm}+\frac{16}{9} \tau^5 k^4 \sk^2 \skp^2+12 \tau^5 k^2 \sk^4 \skp^2
 +\frac{1}{120} \tau^6 k^6
 +\frac{2}{15} \tau^6 k^4 \sk^2
 +\frac{2}{5} \tau^6 k^2 \sk^4
 -\frac{1}{30} \tau^6 k^6 \sk^2 \skp^2
 -\frac{8}{15} \tau^6 k^4 \sk^4 \skp^2
 -\frac{8}{5} \tau^6 k^2 \sk^6 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{17}= \int dK\bigg[-\frac{11}{15} \tau^3
 +\frac{49}{60} \tau^4 k^2
 +\frac{3}{5} \tau^4 \sk^2
 -\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{17}{90} \tau^5 k^4
 +\frac{10}{9} \tau^5 k^4 \sk^2 \skp^2
 -\frac{8}{15} \tau^5 k^2 \sk^2
 +\frac{1}{90} \tau^6 k^6
 +\frac{4}{45} \tau^6 k^4 \sk^2\notag\\
 &&\hspace{0.4cm}-\frac{2}{45} \tau^6 k^6 \sk^2 \skp^2
 -\frac{16}{45} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{18}= \int dK\bigg[-\frac{29}{15} \tau^3
 +\frac{67}{60} \tau^4 k^2
 +\frac{11}{15} \tau^4 \sk^2
 -\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{17}{90} \tau^5 k^4
 +\frac{10}{9} \tau^5 k^4 \sk^2 \skp^2
 -\frac{8}{15} \tau^5 k^2 \sk^2
 +\frac{1}{90} \tau^6 k^6
 +\frac{4}{45} \tau^6 k^4 \sk^2\notag\\
 &&\hspace{0.4cm}-\frac{2}{45} \tau^6 k^6 \sk^2 \skp^2
 -\frac{16}{45} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{19}= \int dK\bigg[\frac{4}{3} \tau^3
 -\frac{2}{5} \tau^4 k^2
 -\frac{2}{3} \tau^4 \sk^2
 +\frac{1}{9} \tau^4 k^4 \skp^2
 -\frac{1}{45} \tau^5 k^4
 -\frac{4}{9} \tau^5 k^4 \sk^2 \skp^2
 +\frac{4}{15} \tau^5 k^2 \sk^2
 +\frac{1}{180} \tau^6 k^6
 -\frac{2}{45} \tau^6 k^4 \sk^2\notag\\
 &&\hspace{0.4cm}-\frac{1}{45} \tau^6 k^6 \sk^2 \skp^2
 +\frac{8}{45} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{20}= \int dK\bigg[-\frac{4}{5} \tau^3
 +2 \tau^3 k^2 \skp^2
 +\frac{7}{10} \tau^4 k^2
 +\frac{58}{15} \tau^4 \sk^2
 -12 \tau^4 k^2 \sk^2 \skp^2
 -\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{13}{90} \tau^5 k^4
 -\frac{22}{15} \tau^5 k^2 \sk^2
 -\frac{16}{15} \tau^5 \sk^4
 \notag\\
 &&\hspace{0.4cm}+\frac{10}{9} \tau^5 k^4 \sk^2 \skp^2+8 \tau^5 k^2 \sk^4 \skp^2
 +\frac{1}{180} \tau^6 k^6
 +\frac{4}{45} \tau^6 k^4 \sk^2
 +\frac{4}{15} \tau^6 k^2 \sk^4
 -\frac{1}{45} \tau^6 k^6 \sk^2 \skp^2
 -\frac{16}{45} \tau^6 k^4 \sk^4 \skp^2
 -\frac{16}{15} \tau^6 k^2 \sk^6 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{21}= \int dK\bigg[\frac{1}{15} \tau^3
 -\frac{1}{30} \tau^4 k^2
 +\frac{2}{9} \tau^4 k^4 \skp^2
 -\frac{4}{15} \tau^4 \sk^2
 -\frac{1}{45} \tau^5 k^4
 -\frac{4}{9} \tau^5 k^4 \sk^2 \skp^2
 +\frac{4}{15} \tau^5 k^2 \sk^2
 +\frac{1}{180} \tau^6 k^6
 -\frac{2}{45} \tau^6 k^4 \sk^2
 \notag\\
 &&\hspace{0.4cm}-\frac{1}{45} \tau^6 k^6 \sk^2 \skp^2+\frac{8}{45} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{22}= \int dK\bigg[-2 \tau^3 k^2 \skp^2
 +\frac{4}{5} \tau^3
 -\frac{58}{15} \tau^4 \sk^2
 -\frac{1}{5} \tau^4 k^2
 +12 \tau^4 k^2 \sk^2 \skp^2
 +\frac{1}{3} \tau^4 k^4 \skp^2
 +\frac{22}{15} \tau^5 k^2 \sk^2
 +\frac{16}{15} \tau^5 \sk^4
 -\frac{8}{9} \tau^5 k^4 \sk^2 \skp^2
 \notag\\
 &&\hspace{0.4cm}-8 \tau^5 k^2 \sk^4 \skp^2+\frac{1}{180} \tau^6 k^6
 -\frac{4}{45} \tau^6 k^4 \sk^2
 -\frac{4}{15} \tau^6 k^2 \sk^4
 -\frac{1}{45} \tau^6 k^6 \sk^2 \skp^2
 +\frac{16}{45} \tau^6 k^4 \sk^4 \skp^2
 +\frac{16}{15} \tau^6 k^2 \sk^6 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{23}= \int dK\bigg[-\frac{1}{15} \tau^3
 -\frac{1}{10} \tau^4 k^2
 +\frac{2}{9} \tau^4 k^4 \skp^2
 +\frac{4}{15} \tau^4 \sk^2
 -\frac{1}{45} \tau^5 k^4
 -\frac{4}{9} \tau^5 k^4 \sk^2 \skp^2
 +\frac{4}{15} \tau^5 k^2 \sk^2
 +\frac{1}{180} \tau^6 k^6
 -\frac{2}{45} \tau^6 k^4 \sk^2
 \notag\\
 &&\hspace{0.4cm}-\frac{1}{45} \tau^6 k^6 \sk^2 \skp^2+\frac{8}{45} \tau^6 k^4 \sk^4 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{24}= \int dK\bigg[4 \tau^2
 - \tau^3 k^2
 -16 \tau^3 \sk^2
 +\frac{4}{3} \tau^4 k^2 \sk^2
 +\frac{16}{3} \tau^4 \sk^4\bigg]\;,\hspace{3cm}
 \mathcal{Z}_{25}= \int dK\bigg[4 \tau^2
 - \tau^3 k^2
 -4 \tau^3 \sk^2\bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{26}= \int dK\bigg[2 \tau^2
 -8 \tau^3 \sk^2
 +\frac{2}{3} \tau^4 k^2 \sk^2
 +\frac{8}{3} \tau^4 \sk^4
 \bigg]\;,\hspace{1cm}\mathcal{Z}_{27}= \int dK\bigg[2 \tau^2
 \bigg]\;,\hspace{1cm}\mathcal{Z}_{28}= \int dK\bigg[-4 \tau^2
 + \tau^3 k^2
 +4 \tau^3 \sk^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{29}= \int dK\bigg[2 \tau^2
 \bigg]\;,\hspace{2.5cm}\mathcal{Z}_{30}= \int dK\bigg[-\frac{1}{3} \tau^3
k^2 \skp
 \bigg]\;,\hspace{2.5cm}\mathcal{Z}_{31}= \int dK\bigg[-\frac{1}{3} \tau^3 k^2
\skp
 \bigg];,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{32}= \int dK\bigg[-6 \tau^3 \sk
 +\frac{2}{3} \tau^3 k^2 \skp
 +\frac{4}{3} \tau^4 k^2 \sk
 +\frac{8}{3} \tau^4 \sk^3
 -\frac{2}{9} \tau^4 k^4 \skp\bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{33}= \int dK\bigg[4 \tau^3 \sk
 +\frac{4}{3} \tau^3 k^2 \skp
 -\frac{4}{3} \tau^4 k^2 \sk
 -\frac{8}{3} \tau^4 \sk^3
 -\frac{2}{9} \tau^4 k^4 \skp
 \bigg]\;,\hspace{2cm}\mathcal{Z}_{34}= \int dK\bigg[\frac{4}{3} \tau^3 \sk
 +\frac{1}{3} \tau^3 k^2 \skp
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{35}= \int dK\bigg[-2 \tau^3 \sk
 +\frac{1}{3} \tau^3 k^2 \skp
 \bigg]\;,\hspace{2cm}\mathcal{Z}_{36}= \int dK\bigg[-\frac{2}{3} \tau^3 k^2
\skp
 \bigg]\;,\hspace{2cm}\mathcal{Z}_{37}= \int dK\bigg[\frac{2}{3} \tau^3 \sk
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{38}=\int dK\bigg[-\frac{1}{3} \tau^3 k^2 \skp
 +\frac{1}{9} \tau^4 k^4 \skp
 +\frac{2}{3} \tau^4 k^4 \sk \skp^2
 -\frac{2}{3} \tau^4 k^2 \sk
 +\frac{1}{9} \tau^5 k^4 \sk
 -\frac{4}{9} \tau^5 k^4 \sk^3 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{39}= \int dK\bigg[6 \tau^3 \sk
 -10 \tau^3 k^2 \sk \skp^2
 -2 \tau^4 k^2 \sk
 -\frac{8}{3} \tau^4 \sk^3
 +\frac{1}{9} \tau^4 k^4 \skp
 +\frac{2}{3} \tau^4 k^4 \sk \skp^2
 +\frac{40}{3} \tau^4 k^2 \sk^3 \skp^2
 +\frac{1}{9} \tau^5 k^4 \sk
 \notag\\
 &&\hspace{0.4cm}+\frac{2}{3} \tau^5 k^2 \sk^3
 -\frac{4}{9} \tau^5 k^4 \sk^3 \skp^2
 -\frac{8}{3} \tau^5 k^2 \sk^5 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{40}= \int dK\bigg[- \tau^3 k^2 \skp
 +\frac{4}{3} \tau^3 \sk
 +\frac{1}{9} \tau^4 k^4 \skp
 +\frac{2}{3} \tau^4 k^4 \sk \skp^2
 -\frac{2}{3} \tau^4 k^2 \sk
 +\frac{1}{9} \tau^5 k^4 \sk
 -\frac{4}{9} \tau^5 k^4 \sk^3 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{41}= \int dK\bigg[10 \tau^3 \sk
 -\frac{8}{3} \tau^4 k^2 \sk
 -\frac{40}{3} \tau^4 \sk^3
 +\frac{1}{9} \tau^5 k^4 \sk
 +\frac{4}{3} \tau^5 k^2 \sk^3
 +\frac{8}{3} \tau^5 \sk^5
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{42}= \int dK\bigg[-10 \tau^3 \sk
 +\frac{4}{3} \tau^4 k^2 \sk
 +\frac{40}{3} \tau^4 \sk^3
 +\frac{1}{9} \tau^5 k^4 \sk
 -\frac{4}{3} \tau^5 k^2 \sk^3
 -\frac{8}{3} \tau^5 \sk^5
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{43}= \int dK\bigg[10 \tau^3 \sk
 -2 \tau^4 k^2 \sk
 -\frac{40}{3} \tau^4 \sk^3
 +\frac{1}{9} \tau^5 k^4 \sk
 +\frac{4}{3} \tau^5 k^2 \sk^3
 +\frac{8}{3} \tau^5 \sk^5
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{44}= \int dK\bigg[-\frac{1}{12} \tau^3
 -\frac{1}{6} \tau^3 \sk \skp
 -\frac{4}{3} \tau^3 k^2 \skp^2
 +\frac{29}{120} \tau^4 k^2
 +\frac{1}{3} \tau^4 k^2 \sk^2 \skp^2
 -\frac{29}{540} \tau^5 k^4
 +\frac{19}{90} \tau^5 k^4 \sk^2 \skp^2
 -\frac{1}{135} \tau^5 k^4 \sk^3 \skp^3
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{45}= \int dK\bigg[-\frac{1}{3} \tau^2 \skp^2
 +\frac{2}{3} \tau^3 \sk \skp
 +\frac{5}{6} \tau^3 k^2 \skp^2
 -\frac{1}{3} \tau^3 k^2 \sk \skp^3
 -\frac{2}{5} \tau^3
 +\frac{4}{3} \tau^3 \sk^2 \skp^2
 +\frac{7}{45} \tau^4 k^2
 -\frac{8}{45} \tau^4 \sk^2+\frac{4}{9} \tau^4 k^2 \sk^3 \skp^3
 \notag\\
 &&\hspace{0.4cm}
 -\frac{4}{9} \tau^4 \sk^3 \skp-\frac{1}{3} \tau^4 k^2 \sk^2 \skp^2
 -\frac{4}{9} \tau^4 \sk^4 \skp^2
 +\frac{1}{270} \tau^5 k^4
 +\frac{1}{45} \tau^5 k^2 \sk^2
 -\frac{1}{45} \tau^5 k^4 \sk^2 \skp^2-\frac{2}{135} \tau^5 k^4 \sk^3 \skp^3 -\frac{2}{15} \tau^5 k^2 \sk^4 \skp^2\notag\\
 &&\hspace{0.4cm}
 -\frac{4}{45} \tau^5 k^2 \sk^5 \skp^3
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{46}= \int dK\bigg[\frac{7}{36} \tau^3
 +\frac{5}{6} \tau^3 \sk \skp
 -\frac{5}{18} \tau^4 k^2
 -\frac{2}{9} \tau^4 k^2 \sk^2 \skp^2
 +\frac{1}{9} \tau^4 k^4 \skp^2
 +\frac{2}{9} \tau^4 k^4 \sk \skp^3
 +\frac{1}{18} \tau^5 k^4
 -\frac{2}{9} \tau^5 k^4 \sk^2 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{47}= \int dK\bigg[\frac{11}{12} \tau^3
 -\frac{1}{18} \tau^3 \sk \skp
 +\frac{2}{9} \tau^3 k^2 \skp^2
 -\frac{113}{360} \tau^4 k^2
 -\frac{1}{9} \tau^4 k^2 \sk^2 \skp^2
 +\frac{31}{540} \tau^5 k^4
 -\frac{7}{30} \tau^5 k^4 \sk^2 \skp^2
 -\frac{1}{135} \tau^5 k^4 \sk^3 \skp^3
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{48}= \int dK\bigg[\frac{35}{18} \tau^3
 -\frac{1}{9} \tau^3 \sk \skp
 -\frac{14}{9} \tau^3 k^2 \skp^2
 -\frac{211}{180} \tau^4 k^2
 -\frac{4}{3} \tau^4 \sk^2
 +\frac{85}{18} \tau^4 k^2 \sk^2 \skp^2
 +\frac{1}{9} \tau^4 k^4 \skp^2
 +\frac{2}{9} \tau^4 k^4 \sk \skp^3
 \notag\\
 &&\hspace{0.4cm}+\frac{59}{540} \tau^5 k^4
 +\frac{1}{3} \tau^5 k^2 \sk^2-\frac{13}{30} \tau^5 k^4 \sk^2 \skp^2
 +\frac{1}{135} \tau^5 k^4 \sk^3 \skp^3
 -\frac{4}{3} \tau^5 k^2 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{49}= \int dK\bigg[\frac{1}{36} \tau^3
 -\frac{1}{18} \tau^3 \sk \skp
 +\frac{5}{9} \tau^3 k^2 \skp^2
 -\frac{3}{20} \tau^4 k^2
 -\frac{2}{3} \tau^4 k^2 \sk^2 \skp^2
 +\frac{1}{9} \tau^4 k^4 \skp^2
 +\frac{2}{9} \tau^4 k^4 \sk \skp^3
 +\frac{7}{135} \tau^5 k^4\notag\\
 &&\hspace{0.4cm}-\frac{1}{5} \tau^5 k^4 \sk^2 \skp^2
 +\frac{2}{135} \tau^5 k^4 \sk^3 \skp^3
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{50}= \int dK\bigg[-\frac{2}{45} \tau \sk \skppp
 -\frac{2}{15} \tau \skp \skpp
 +\frac{2}{15} \tau^2 \sk \skpp
 +\frac{7}{15} \tau^2 \skp^2
 +\frac{4}{15} \tau^2 \sk^2 \skp \skpp
 +\frac{4}{15} \tau^2 \sk \skp^3
 +\frac{1}{18} \tau^2 k^4 \skpp^2
 -\frac{1}{45} \tau^3
 \notag\\
 &&\hspace{0.4cm} -\frac{2}{15} \tau^3 \sk \skp
 +\frac{1}{3} \tau^3 k^2 \skp^2-\frac{4}{15} \tau^3 \sk^2 \skp^2
 +\frac{4}{9} \tau^3 k^2 \sk \skp^3
 -\frac{8}{45} \tau^3 \sk^3 \skp^3
 +\frac{4}{27} \tau^3 k^4 \skp^4
 -\frac{1}{18} \tau^4 k^4 \skp^2
 -\frac{4}{27} \tau^4 k^4 \sk \skp^3\notag\\
&&\hspace{0.4cm}-\frac{2}{27} \tau^4 k^4 \sk^2 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{51}= \int dK\bigg[\frac{1}{135} \tau \sk \skppp
 +\frac{1}{45} \tau \skp \skpp
 -\frac{1}{45} \tau^2 \sk \skpp
 -\frac{1}{45} \tau^2 \skp^2
 -\frac{2}{45} \tau^2 \sk^2 \skp \skpp
 -\frac{2}{45} \tau^2 \sk \skp^3
 -\frac{1}{18} \tau^2 k^4 \skpp^2
 -\frac{22}{135} \tau^3
 \notag\\
 &&\hspace{0.4cm} +\frac{1}{45} \tau^3 \sk \skp
 -\frac{1}{9} \tau^3 k^2 \skp^2+\frac{2}{45} \tau^3 \sk^2 \skp^2
 +\frac{4}{135} \tau^3 \sk^3 \skp^3
 -\frac{4}{27} \tau^3 k^4 \skp^4
 +\frac{1}{24} \tau^4 k^2
 +\frac{1}{18} \tau^4 k^4 \skp^2
 -\frac{1}{6} \tau^4 k^2 \sk^2 \skp^2\notag\\
 &&\hspace{0.4cm}+\frac{4}{27} \tau^4 k^4 \sk \skp^3
 +\frac{2}{27} \tau^4 k^4 \sk^2 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{52}= \int dK\bigg[\frac{1}{135} \tau \sk \skppp
 +\frac{1}{45} \tau \skp \skpp
 -\frac{1}{45} \tau^2 \sk \skpp
 -\frac{1}{45} \tau^2 \skp^2
 -\frac{2}{45} \tau^2 \sk^2 \skp \skpp
 -\frac{2}{45} \tau^2 \sk \skp^3
 -\frac{1}{18} \tau^2 k^4 \skpp^2
 +\frac{1}{270} \tau^3
 \notag\\
 &&\hspace{0.4cm}+\frac{1}{45} \tau^3 \sk \skp
 -\frac{1}{9} \tau^3 k^2 \skp^2+\frac{2}{45} \tau^3 \sk^2 \skp^2
 +\frac{4}{135} \tau^3 \sk^3 \skp^3
 -\frac{4}{27} \tau^3 k^4 \skp^4
 +\frac{1}{18} \tau^4 k^4 \skp^2
 +\frac{4}{27} \tau^4 k^4 \sk \skp^3
 +\frac{2}{27} \tau^4 k^4 \sk^2 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{53}= \int dK\bigg[-\frac{1}{18} \tau^3
 +\frac{17}{180} \tau^4 k^2
 -\frac{1}{18} \tau^4 k^2 \sk^2 \skp^2
 -\frac{4}{81} \tau^4 k^4 \sk \skp^3
 +\frac{1}{162} \tau^4 k^6 \skp^4
 +\frac{1}{54} \tau^4 k^6 \sk^2 \skpp^2
 -\frac{1}{36} \tau^5 k^4
 \notag\\
 &&\hspace{0.4cm}+\frac{29}{270} \tau^5 k^4 \sk^2 \skp^2
 +\frac{29}{405} \tau^5 k^4 \sk^3 \skp^3
 +\frac{1}{81} \tau^5 k^6 \sk \skp^3+\frac{2}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{540} \tau^6 k^6
 -\frac{2}{135} \tau^6 k^6 \sk^2 \skp^2-\frac{8}{405} \tau^6 k^6 \sk^3 \skp^3\notag\\
 &&\hspace{0.4cm}
 -\frac{4}{405} \tau^6 k^6 \sk^4 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{54}= \int dK\bigg[-\frac{1}{6} \tau^3
 +\frac{5}{36} \tau^4 k^2
 -\frac{1}{6} \tau^4 k^2 \sk^2 \skp^2
 -\frac{4}{81} \tau^4 k^4 \sk \skp^3
 +\frac{1}{162} \tau^4 k^6 \skp^4
 +\frac{1}{54} \tau^4 k^6 \sk^2 \skpp^2
 -\frac{17}{540} \tau^5 k^4
 \notag\\
 &&\hspace{0.4cm} +\frac{7}{54} \tau^5 k^4 \sk^2 \skp^2
 +\frac{7}{81} \tau^5 k^4 \sk^3 \skp^3
 +\frac{1}{81} \tau^5 k^6 \sk \skp^3+\frac{2}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{540} \tau^6 k^6
 -\frac{2}{135} \tau^6 k^6 \sk^2 \skp^2
 -\frac{8}{405} \tau^6 k^6 \sk^3 \skp^3\notag\\
 &&\hspace{0.4cm}-\frac{4}{405} \tau^6 k^6 \sk^4 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{55}= \int dK\bigg[\frac{1}{18} \tau^2 k^4 \skpp^2
 -\frac{1}{5} \tau^3
 +\frac{1}{2} \tau^3 k^2 \skp^2
 +\frac{11}{9} \tau^3 k^2 \sk \skp^3
 -\frac{2}{9} \tau^3 k^4 \sk^2 \skpp^2
 +\frac{2}{27} \tau^3 k^4 \skp^4
 +\frac{37}{180} \tau^4 k^2
 +\frac{11}{45} \tau^4 \sk^2
 \notag\\
 &&\hspace{0.4cm} -\frac{1}{18} \tau^4 k^4 \skp^2
 -\frac{14}{9} \tau^4 k^2 \sk^2 \skp^2-\frac{26}{81} \tau^4 k^4 \sk \skp^3
 -\frac{44}{27} \tau^4 k^2 \sk^3 \skp^3
 +\frac{1}{108} \tau^4 k^6 \sk^2 \skpp^2
 +\frac{1}{324} \tau^4 k^6 \skp^4
 +\frac{2}{27} \tau^4 k^4 \sk^4 \skpp^2
 \notag\\
 &&\hspace{0.4cm}-\frac{4}{9} \tau^4 k^4 \sk^2 \skp^4
 -\frac{1}{30} \tau^5 k^4
 -\frac{1}{9} \tau^5 k^2 \sk^2
 +\frac{41}{135} \tau^5 k^4 \sk^2 \skp^2
 +\frac{22}{45} \tau^5 k^2 \sk^4 \skp^2+\frac{1}{162} \tau^5 k^6 \sk \skp^3
 +\frac{182}{405} \tau^5 k^4 \sk^3 \skp^3
 \notag\\
 &&\hspace{0.4cm} +\frac{44}{135} \tau^5 k^2 \sk^5 \skp^3
 +\frac{1}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{8}{27} \tau^5 k^4 \sk^4 \skp^4
 +\frac{1}{1080} \tau^6 k^6
 +\frac{1}{135} \tau^6 k^4 \sk^2
 -\frac{1}{135} \tau^6 k^6 \sk^2 \skp^2
 -\frac{8}{135} \tau^6 k^4 \sk^4 \skp^2
 \skp^3\notag\\
&&\hspace{0.4cm}-\frac{4}{405} \tau^6 k^6 \sk^3
\skp^3-\frac{32}{405} \tau^6 k^4 \sk^5-\frac{2}{405} \tau^6 k^6
\sk^4 \skp^4
 -\frac{16}{405} \tau^6 k^4 \sk^6 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{56}= \int dK\bigg[-\frac{1}{18} \tau^3
 +\frac{5}{72} \tau^4 k^2
 -\frac{1}{18} \tau^4 k^2 \sk^2 \skp^2
 -\frac{4}{81} \tau^4 k^4 \sk \skp^3
 +\frac{1}{162} \tau^4 k^6 \skp^4
 +\frac{1}{54} \tau^4 k^6 \sk^2 \skpp^2
 -\frac{1}{45} \tau^5 k^4
 \notag\\
 &&\hspace{0.4cm}+\frac{2}{27} \tau^5 k^4 \sk^2 \skp^2
 +\frac{4}{81} \tau^5 k^4 \sk^3 \skp^3
 +\frac{1}{81} \tau^5 k^6 \sk \skp^3+\frac{2}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{540} \tau^6 k^6
 -\frac{2}{135} \tau^6 k^6 \sk^2 \skp^2
 -\frac{8}{405} \tau^6 k^6 \sk^3 \skp^3\notag\\
 &&\hspace{0.4cm}-\frac{4}{405} \tau^6 k^6 \sk^4 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{57}= \int dK\bigg[-\frac{1}{36} \tau^3
 +\frac{5}{144} \tau^4 k^2
 -\frac{1}{36} \tau^4 k^2 \sk^2 \skp^2
 -\frac{2}{81} \tau^4 k^4 \sk \skp^3
 +\frac{1}{324} \tau^4 k^6 \skp^4
 +\frac{1}{108} \tau^4 k^6 \sk^2 \skpp^2
 -\frac{1}{90} \tau^5 k^4
 \notag\\
 &&\hspace{0.4cm}+\frac{1}{27} \tau^5 k^4 \sk^2 \skp^2
 +\frac{2}{81} \tau^5 k^4 \sk^3 \skp^3
 +\frac{1}{162} \tau^5 k^6 \sk \skp^3+\frac{1}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{1080} \tau^6 k^6
 -\frac{1}{135} \tau^6 k^6 \sk^2 \skp^2
 -\frac{4}{405} \tau^6 k^6 \sk^3 \skp^3\notag\\
 &&\hspace{0.4cm}-\frac{2}{405} \tau^6 k^6 \sk^4 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{58}= \int dK\bigg[-\frac{1}{36} \tau^3
 +\frac{5}{144} \tau^4 k^2
 -\frac{1}{36} \tau^4 k^2 \sk^2 \skp^2
 -\frac{2}{81} \tau^4 k^4 \sk \skp^3
 +\frac{1}{324} \tau^4 k^6 \skp^4
 +\frac{1}{108} \tau^4 k^6 \sk^2 \skpp^2
 -\frac{1}{90} \tau^5 k^4
 \notag\\
 &&\hspace{0.4cm} +\frac{1}{27} \tau^5 k^4 \sk^2 \skp^2
 +\frac{2}{81} \tau^5 k^4 \sk^3 \skp^3
 +\frac{1}{162} \tau^5 k^6 \sk \skp^3+\frac{1}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{1080} \tau^6 k^6
 -\frac{1}{135} \tau^6 k^6 \sk^2 \skp^2
 -\frac{4}{405} \tau^6 k^6 \sk^3 \skp^3\notag\\
 &&\hspace{0.4cm}-\frac{2}{405} \tau^6 k^6 \sk^4 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{59}= \int dK\bigg[\frac{1}{18} \tau^2 k^4 \skpp^2
 -\frac{2}{5} \tau^3
 +\frac{2}{9} \tau^3 k^2 \sk \skp^3
 +\frac{2}{27} \tau^3 k^4 \skp^4
 -\frac{2}{9} \tau^3 k^4 \sk^2 \skpp^2
 +\frac{31}{180} \tau^4 k^2
 -\frac{5}{9} \tau^4 k^2 \sk^2 \skp^2
 -\frac{8}{27} \tau^4 k^2 \sk^3 \skp^3\notag\\
 &&\hspace{0.4cm}
 -\frac{1}{18} \tau^4 k^4 \skp^2
 -\frac{26}{81} \tau^4 k^4 \sk \skp^3-\frac{4}{9} \tau^4 k^4 \sk^2 \skp^4
 +\frac{2}{45} \tau^4 \sk^2
 +\frac{1}{324} \tau^4 k^6 \skp^4
 +\frac{1}{108} \tau^4 k^6 \sk^2 \skpp^2
 +\frac{2}{27} \tau^4 k^4 \sk^4 \skpp^2\notag\\
 &&\hspace{0.4cm}
 -\frac{1}{45} \tau^5 k^4
 +\frac{32}{135} \tau^5 k^4 \sk^2 \skp^2
 +\frac{164}{405} \tau^5 k^4 \sk^3 \skp^3
 +\frac{8}{27} \tau^5 k^4 \sk^4 \skp^4
 -\frac{2}{45} \tau^5 k^2 \sk^2+\frac{4}{45} \tau^5 k^2 \sk^4 \skp^2
 +\frac{8}{135} \tau^5 k^2 \sk^5 \skp^3\notag\\
 &&\hspace{0.4cm}
 +\frac{1}{162} \tau^5 k^6 \sk \skp^3
 +\frac{1}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{1080} \tau^6 k^6
 -\frac{1}{135} \tau^6 k^6 \sk^2 \skp^2
 -\frac{4}{405} \tau^6 k^6 \sk^3 \skp^3-\frac{2}{405} \tau^6 k^6 \sk^4 \skp^4 +\frac{1}{135} \tau^6 k^4 \sk^2\notag\\
 &&\hspace{0.4cm}
 -\frac{8}{135} \tau^6 k^4 \sk^4 \skp^2-\frac{32}{405} \tau^6 k^4 \sk^5 \skp^3
 -\frac{16}{405} \tau^6 k^4 \sk^6 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{60}= \int dK\bigg[\frac{5}{18} \tau^3
 -\frac{1}{20} \tau^4 k^2
 +\frac{5}{18} \tau^4 k^2 \sk^2 \skp^2
 -\frac{2}{81} \tau^4 k^4 \sk \skp^3
 +\frac{1}{324} \tau^4 k^6 \skp^4
 +\frac{1}{108} \tau^4 k^6 \sk^2 \skpp^2
 -\frac{1}{108} \tau^5 k^4
 \notag\\
 &&\hspace{0.4cm} +\frac{7}{270} \tau^5 k^4 \sk^2 \skp^2
 +\frac{7}{405} \tau^5 k^4 \sk^3 \skp^3
 +\frac{1}{162} \tau^5 k^6 \sk \skp^3+\frac{1}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{1080} \tau^6 k^6
 -\frac{1}{135} \tau^6 k^6 \sk^2 \skp^2\notag\\
 &&\hspace{0.4cm}-\frac{4}{405} \tau^6 k^6 \sk^3 \skp^3
 -\frac{2}{405} \tau^6 k^6 \sk^4 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{61}= \int dK\bigg[\frac{1}{18} \tau^2 k^4 \skpp^2
 +\frac{2}{9} \tau^3 k^2 \sk \skp^3
 -\frac{1}{15} \tau^3
 +\frac{2}{27} \tau^3 k^4 \skp^4
 -\frac{2}{9} \tau^3 k^4 \sk^2 \skpp^2
 +\frac{4}{45} \tau^4 k^2
 -\frac{2}{9} \tau^4 k^2 \sk^2 \skp^2
 \notag\\
 &&\hspace{0.4cm} -\frac{8}{27} \tau^4 k^2 \sk^3 \skp^3
 -\frac{1}{18} \tau^4 k^4 \skp^2
 -\frac{26}{81} \tau^4 k^4 \sk \skp^3-\frac{4}{9} \tau^4 k^4 \sk^2 \skp^4
 +\frac{2}{45} \tau^4 \sk^2
 +\frac{1}{324} \tau^4 k^6 \skp^4
 +\frac{1}{108} \tau^4 k^6 \sk^2 \skpp^2
 \notag\\
 &&\hspace{0.4cm} +\frac{2}{27} \tau^4 k^4 \sk^4 \skpp^2
 -\frac{1}{45} \tau^5 k^4
 +\frac{32}{135} \tau^5 k^4 \sk^2 \skp^2
 +\frac{164}{405} \tau^5 k^4 \sk^3 \skp^3
 +\frac{8}{27} \tau^5 k^4 \sk^4 \skp^4
 -\frac{2}{45} \tau^5 k^2 \sk^2+\frac{4}{45} \tau^5 k^2 \sk^4 \skp^2
 \notag\\
 &&\hspace{0.4cm} +\frac{8}{135} \tau^5 k^2 \sk^5 \skp^3
 +\frac{1}{162} \tau^5 k^6 \sk \skp^3
 +\frac{1}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{1080} \tau^6 k^6
 -\frac{1}{135} \tau^6 k^6 \sk^2 \skp^2
 -\frac{4}{405} \tau^6 k^6 \sk^3 \skp^3\notag\\
 &&\hspace{0.4cm}-\frac{2}{405} \tau^6 k^6 \sk^4 \skp^4
 +\frac{1}{135} \tau^6 k^4 \sk^2
 -\frac{8}{135} \tau^6 k^4 \sk^4 \skp^2-\frac{32}{405} \tau^6 k^4 \sk^5 \skp^3
 -\frac{16}{405} \tau^6 k^4 \sk^6 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{62}= \int dK\bigg[\frac{1}{45} \tau^4 k^2
 -\frac{4}{81} \tau^4 k^4 \sk \skp^3
 +\frac{1}{162} \tau^4 k^6 \skp^4
 +\frac{1}{54} \tau^4 k^6 \sk^2 \skpp^2
 -\frac{2}{135} \tau^5 k^4
 +\frac{4}{135} \tau^5 k^4 \sk^2 \skp^2
 \notag\\
 &&\hspace{0.4cm}+\frac{8}{405} \tau^5 k^4 \sk^3 \skp^3
 +\frac{1}{81} \tau^5 k^6 \sk \skp^3
 +\frac{2}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{540} \tau^6 k^6-\frac{2}{135} \tau^6 k^6 \sk^2 \skp^2
 -\frac{8}{405} \tau^6 k^6 \sk^3 \skp^3
 -\frac{4}{405} \tau^6 k^6 \sk^4 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{63}= \int dK\bigg[\frac{1}{18} \tau^3
 -\frac{1}{90} \tau^4 k^2
 +\frac{1}{18} \tau^4 k^2 \sk^2 \skp^2
 -\frac{2}{81} \tau^4 k^4 \sk \skp^3
 +\frac{1}{324} \tau^4 k^6 \skp^4
 +\frac{1}{108} \tau^4 k^6 \sk^2 \skpp^2
 -\frac{1}{180} \tau^5 k^4
 \notag\\
 &&\hspace{0.4cm} +\frac{1}{270} \tau^5 k^4 \sk^2 \skp^2
 +\frac{1}{405} \tau^5 k^4 \sk^3 \skp^3
 +\frac{1}{162} \tau^5 k^6 \sk \skp^3+\frac{1}{81} \tau^5 k^6 \sk^2 \skp^4
 +\frac{1}{1080} \tau^6 k^6
 -\frac{1}{135} \tau^6 k^6 \sk^2 \skp^2\notag\\
 &&\hspace{0.4cm}-\frac{4}{405} \tau^6 k^6 \sk^3 \skp^3
 -\frac{2}{405} \tau^6 k^6 \sk^4 \skp^4
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{64}= \int dK\bigg[-\frac{1}{9} \tau^3 k^2 \skp
 +\frac{4}{9} \tau^3 k^2 \sk \skp^2
 -\frac{2}{9} \tau^3 k^4 \skp^3
 +\frac{1}{9} \tau^4 k^4 \skp
 +\frac{2}{9} \tau^4 k^4 \sk \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{65}= \int dK\bigg[\frac{4}{3} \tau^3 \sk
 -\frac{7}{9} \tau^3 k^2 \skp
 -\frac{20}{9} \tau^3 k^2 \sk \skp^2
 -\frac{2}{9} \tau^3 k^4 \skp^3
 -\frac{1}{3} \tau^4 k^2 \sk
 +\frac{1}{9} \tau^4 k^4 \skp
 +\frac{2}{9} \tau^4 k^4 \sk \skp^2
 +\frac{4}{3} \tau^4 k^2 \sk^3 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{66}= \int dK\bigg[-\frac{4}{9} \tau^3 k^2 \skp
 -\frac{2}{9} \tau^3 k^2 \sk \skp^2
 -\frac{2}{9} \tau^3 k^4 \skp^3
 +\frac{1}{9} \tau^4 k^4 \skp
 +\frac{2}{9} \tau^4 k^4 \sk \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{67}= \int dK\bigg[\frac{5}{3} \tau^2
 - \tau^2 k^2 \skp^2
 -\frac{4}{3} \tau^3 \sk^2
 -\frac{1}{3} \tau^3 k^2
 +4 \tau^3 k^2 \sk^2 \skp^2
 +\frac{1}{3} \tau^4 k^2 \sk^2
 -\frac{4}{3} \tau^4 k^2 \sk^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{68}= \int dK\bigg[ \tau^2
 + \tau^2 k^2 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{69}= \int dK\bigg[\frac{1}{3} \tau^3
 +\frac{2}{3} \tau^3 k^2 \skp^2
 -\frac{2}{3} \tau^3 k^2 \sk \skp^3
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{70}= \int dK\bigg[- \tau^2 \sk \skpp
 - \tau^2 \skp^2
 +\frac{5}{3} \tau^3 \sk \skp
 -\frac{1}{2} \tau^3
 +4 \tau^3 \sk^2 \skp^2
 - \tau^3 k^2 \skp^2
 +\frac{2}{3} \tau^3 \sk^3 \skpp
 +\frac{1}{6} \tau^4 k^2
 +\frac{1}{3} \tau^4 \sk^2
 \notag\\
 &&\hspace{0.4cm} +\frac{4}{3} \tau^4 k^2 \sk^2 \skp^2-\frac{4}{3} \tau^4 \sk^3 \skp
 -\frac{4}{3} \tau^4 \sk^4 \skp^2
 +\frac{2}{9} \tau^4 k^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{71}= \int dK\bigg[\frac{13}{6} \tau^3
 +\frac{1}{3} \tau^3 \sk \skp
 +\frac{1}{3} \tau^3 k^2 \skp^2
 -\frac{7}{12} \tau^4 k^2
 -\frac{4}{3} \tau^4 \sk^2
 -\frac{5}{3} \tau^4 k^2 \sk^2 \skp^2
 +\frac{2}{9} \tau^4 k^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{72}= \int dK\bigg[-2 \tau^3
 + \tau^3 \sk \skp
 -3 \tau^3 k^2 \skp^2
 +\frac{13}{24} \tau^4 k^2
 +\frac{4}{3} \tau^4 \sk^2
 +\frac{11}{6} \tau^4 k^2 \sk^2 \skp^2
 +\frac{2}{9} \tau^4 k^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{73}= \int dK\bigg[-\frac{11}{12} \tau^3
 +\frac{2}{3} \tau^3 k^2 \skp^2
 +\frac{23}{48} \tau^4 k^2
 +\frac{2}{3} \tau^4 \sk^2
 +\frac{1}{12} \tau^4 k^2 \sk^2 \skp^2
 +\frac{1}{9} \tau^4 k^4 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{74}= \int dK\bigg[\frac{1}{12} \tau^4 k^2
 +\frac{1}{3} \tau^4 \sk^2
 -\frac{1}{9} \tau^4 k^4 \skp^2
 +\frac{2}{3} \tau^4 k^2 \sk^2 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{75}= \int dK\bigg[-\frac{1}{3} \tau \skpp
 +\frac{2}{3} \tau^2 \skp
 +2 \tau^2 \sk \skp^2
 +\frac{2}{3} \tau^2 \sk^2 \skpp
 +2 \tau^3 k^2 \sk \skp^2
 -\frac{4}{3} \tau^3 \sk^2 \skp
 +\frac{2}{3} \tau^3 \sk
 -\frac{4}{3} \tau^3 \sk^3 \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{76}= \int dK\bigg[-\frac{2}{3} \tau^2 \skp
 +2 \tau^3 \sk
 -\frac{8}{9} \tau^3 k^2 \skp
 +\frac{20}{9} \tau^3 k^2 \sk \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{77}= \int dK\bigg[-\frac{2}{3} \tau^2 \skp
 +\frac{1}{9} \tau^3 k^2 \skp
 +\frac{2}{9} \tau^3 k^2 \sk \skp^2
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{78}= \int dK\bigg[-\frac{2}{3} \tau^3
 -\frac{1}{6} \tau^3 k^2 \skp^2
 +\frac{43}{120} \tau^4 k^2
 -\frac{1}{18} \tau^4 k^4 \skp^2
 -\frac{1}{9} \tau^4 k^4 \sk \skp^3
 -\frac{11}{180} \tau^5 k^4
 +\frac{23}{90} \tau^5 k^4 \sk^2 \skp^2
 +\frac{1}{45} \tau^5 k^4 \sk^3 \skp^3
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{79}= \int dK\bigg[\frac{31}{15} \tau^3
 - \tau^3 k^2 \skp^2
 +2 \tau^3 k^2 \sk \skp^3
 -\frac{13}{30} \tau^4 k^2
 +\frac{2}{5} \tau^4 \sk^2
 -\frac{8}{3} \tau^4 k^2 \sk^3 \skp^3
 -\frac{1}{45} \tau^5 k^4
 -\frac{2}{15} \tau^5 k^2 \sk^2
 \notag\\
 &&\hspace{0.4cm} +\frac{2}{15} \tau^5 k^4 \sk^2 \skp^2
 +\frac{4}{5} \tau^5 k^2 \sk^4 \skp^2+\frac{4}{45} \tau^5 k^4 \sk^3 \skp^3
 +\frac{8}{15} \tau^5 k^2 \sk^5 \skp^3
 \bigg]\;,\notag\\
 &&\hspace{-0.5cm}\mathcal{Z}_{80}= \int dK\bigg[-\frac{4}{3} \tau^3
 +\frac{5}{6} \tau^3 k^2 \skp^2
 +\frac{3}{40} \tau^4 k^2
 -\frac{4}{3} \tau^4 k^2 \sk^2 \skp^2
 +\frac{1}{18} \tau^4 k^4 \skp^2
 +\frac{1}{9} \tau^4 k^4 \sk \skp^3
 +\frac{7}{180} \tau^5 k^4
 -\frac{11}{90} \tau^5 k^4 \sk^2 \skp^2\notag\\
&&\hspace{0.4cm}+\frac{1}{15} \tau^5 k^4 \sk^3 \skp^3
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{81}= \int dK\bigg[\frac{8}{3} \tau^3
 -2 \tau^3 k^2 \skp^2
 -\frac{6}{5} \tau^4 k^2
 -\frac{4}{3} \tau^4 \sk^2
 +5 \tau^4 k^2 \sk^2 \skp^2
 +\frac{1}{9} \tau^4 k^4 \skp^2
 +\frac{2}{9} \tau^4 k^4 \sk \skp^3
 +\frac{1}{10} \tau^5 k^4+\frac{1}{3} \tau^5 k^2 \sk^2
 \notag\\
 &&\hspace{0.4cm}
 -\frac{17}{45} \tau^5 k^4 \sk^2 \skp^2+\frac{2i}{45} \tau^5 k^4 \sk^3 \skp^3
 -\frac{4}{3} \tau^5 k^2 \sk^4 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{82}= \int dK\bigg[-6 \tau^3 \sk
 -\frac{2}{3} \tau^3 k^2 \skp
 +\frac{4}{3} \tau^4 k^2 \sk
 +\frac{8}{3} \tau^4 \sk^3
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{83}= \int dK\bigg[-\frac{20}{3} \tau^3 \sk
 +\frac{4}{3} \tau^3 k^2 \skp
 +\frac{4}{3} \tau^4 k^2 \sk
 +\frac{8}{3} \tau^4 \sk^3
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{84}= \int dK\bigg[\frac{17}{15} \tau^3
 -\frac{47}{60} \tau^4 k^2
 -\frac{73}{15} \tau^4 \sk^2
 +\frac{1}{9} \tau^5 k^4
 + \tau^5 k^2 \sk^2
 +\frac{4}{3} \tau^5 \sk^4
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{85}= \int dK\bigg[-\frac{8}{5} \tau^3
 +\frac{11}{30} \tau^4 k^2
 +\frac{76}{15} \tau^4 \sk^2
 - \tau^5 k^2 \sk^2
 -\frac{4}{3} \tau^5 \sk^4
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{86}= \int dK\bigg[\frac{46}{15} \tau^3
 -\frac{43}{30} \tau^4 k^2
 -\frac{28}{5} \tau^4 \sk^2
 +\frac{1}{9} \tau^5 k^4
 +\tau^5 k^2 \sk^2
 +\frac{4}{3} \tau^5 \sk^4
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{87}= \int dK\bigg[\frac{4}{5} \tau^3
 +\frac{2}{15} \tau^4 k^2
 -\frac{26}{5} \tau^4 \sk^2
 -\frac{1}{9} \tau^5 k^4
 +\tau^5 k^2 \sk^2
 +\frac{4}{3} \tau^5 \sk^4
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{88}= \int dK\bigg[-4 \tau^2 \sk
 +\frac{8}{3} \tau^3 \sk^3
 \bigg]\;,\hspace{1.9cm}\mathcal{Z}_{89}= \int dK\bigg[-4 \tau^2 \sk
 \bigg]\;,\hspace{1.9cm}\mathcal{Z}_{90}=0\hspace{1.9cm}\mathcal{Z}_{91}=0\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{92}= \int dK\bigg[6 \tau^3 \sk
 -10 \tau^3 k^2 \sk \skp^2
 -2 \tau^4 k^2 \sk
 -\frac{8}{3} \tau^4 \sk^3
 +\frac{4}{9} \tau^4 k^4 \sk \skp^2
 +\frac{40}{3} \tau^4 k^2 \sk^3 \skp^2
 +\frac{1}{9} \tau^5 k^4 \sk+\frac{2}{3} \tau^5 k^2 \sk^3\notag\\
&&\hspace{0.4cm}
 -\frac{4}{9} \tau^5 k^4 \sk^3 \skp^2
 -\frac{8}{3} \tau^5 k^2 \sk^5 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{93}= \int dK\bigg[-\frac{2}{3} \tau^3 \sk
 +\frac{4}{9} \tau^4 k^4 \sk \skp^2
 -\frac{2}{3} \tau^4 k^2 \sk
 +\frac{1}{9} \tau^5 k^4 \sk
 -\frac{4}{9} \tau^5 k^4 \sk^3 \skp^2
 \bigg]\;,\notag\\
  &&\hspace{-0.5cm}\mathcal{Z}_{94}= \int dK\bigg[\frac{2}{3} \tau^3 \sk
 +\frac{4}{9} \tau^4 k^4 \sk \skp^2
 -\frac{2}{3} \tau^4 k^2 \sk
 +\frac{1}{9} \tau^5 k^4 \sk
 -\frac{4}{9} \tau^5 k^4 \sk^3 \skp^2
 \bigg]\;,\label{ZSigma}
 \end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
 K_{2}&=&K_4=K_6=K_8=K_9=K_{10}=K_{12}=K_{14}=K_{15}=K_{16}=K_{18}=K_{20}=K_{21}=K_{22}=K_{26}=K_{27}=K_{29}\notag\\
 &=&K_{32}=K_{35}=K_{38}=K_{40}=K_{45}=K_{48}=K_{50}=K_{51}=K_{53}=K_{55}=K_{56}=K_{57}=K_{59}=K_{61}=K_{62}=K_{63}\notag\\
&=&K_{65}=K_{69}=K_{70}=K_{72}=K_{74}=K_{77}=K_{79}=K_{80}=K_{82}=K_{84}=K_{87}=K_{88}=K_{91}=K_{93}=K_{96}=K_{98}\notag\\
 &=&K_{99}=K_{103}=K_{106}=K_{108}=0\;,\notag\\
 K_{1}&=&\frac{1}{64}\mathcal{Z}_{7} +\frac{1}{64}\mathcal{Z}_{8}
-\frac{1}{32}\mathcal{Z}_{10} -\frac{1}{64}\mathcal{Z}_{13}
-\frac{1}{32}\mathcal{Z}_{14} +\frac{1}{32}\mathcal{Z}_{15}
 -\frac{1}{64}\mathcal{Z}_{16} +\frac{1}{32}\mathcal{Z}_{44} +\frac{1}{32}\mathcal{Z}_{45} -\frac{1}{16}\mathcal{Z}_{47}
  -\frac{1}{32}\mathcal{Z}_{48}+\frac{1}{32}\mathcal{Z}_{49}  \notag\\
 && +\frac{1}{32}\mathcal{Z}_{50}-\frac{1}{16}\mathcal{Z}_{51} -\frac{1}{32}\mathcal{Z}_{52} -\frac{1}{8}\mathcal{Z}_{54} -\frac{1}{4}\mathcal{Z}_{55}
 -\frac{7}{32}\mathcal{Z}_{59}-\frac{7}{32}\mathcal{Z}_{60} -\frac{7}{32}\mathcal{Z}_{61} -\frac{5}{32}\mathcal{Z}_{62}
  -\frac{3}{32}\mathcal{Z}_{63}+\frac{1}{64}\mathcal{Z}_{79} -\frac{1}{32}\mathcal{Z}_{80}  \notag\\
 &&-\frac{3}{64}\mathcal{Z}_{81}\;,\notag \\
K_{3}&=&-\frac{1}{64}\mathcal{Z}_{11} -\frac{1}{64}\mathcal{Z}_{15}
+\frac{1}{64}\mathcal{Z}_{22} +\frac{1}{64}\mathcal{Z}_{23}
+\frac{1}{64}\mathcal{Z}_{47} -\frac{1}{64}\mathcal{Z}_{49}
 +\frac{1}{32}\mathcal{Z}_{54} +\frac{1}{16}\mathcal{Z}_{55} +\frac{1}{16}\mathcal{Z}_{59} +\frac{1}{16}\mathcal{Z}_{60}
  +\frac{1}{16}\mathcal{Z}_{61} +\frac{3}{64}\mathcal{Z}_{62} \notag\\
 &&+\frac{1}{32}\mathcal{Z}_{63} +\frac{1}{64}\mathcal{Z}_{80} +\frac{1}{64}\mathcal{Z}_{81}\;,\notag \\
  K_{5}&=&-\frac{3}{128}\mathcal{Z}_{10} -\frac{1}{128}\mathcal{Z}_{13} -\frac{1}{64}\mathcal{Z}_{14}
   +\frac{3}{128}\mathcal{Z}_{15} -\frac{1}{128}\mathcal{Z}_{16} +\frac{1}{64}\mathcal{Z}_{18}
 +\frac{1}{64}\mathcal{Z}_{19} +\frac{1}{64}\mathcal{Z}_{20} +\frac{1}{32}\mathcal{Z}_{44} +\frac{1}{32}\mathcal{Z}_{45}
  -\frac{3}{64}\mathcal{Z}_{47}\notag\\
 && -\frac{1}{32}\mathcal{Z}_{48}+\frac{1}{64}\mathcal{Z}_{49} +\frac{1}{32}\mathcal{Z}_{50} -\frac{1}{16}\mathcal{Z}_{51}
  -\frac{1}{32}\mathcal{Z}_{52} -\frac{3}{32}\mathcal{Z}_{54} -\frac{3}{16}\mathcal{Z}_{55}
 -\frac{5}{32}\mathcal{Z}_{59} -\frac{5}{32}\mathcal{Z}_{60} -\frac{5}{32}\mathcal{Z}_{61} -\frac{7}{64}\mathcal{Z}_{62} \notag\\
 && -\frac{1}{16}\mathcal{Z}_{63} +\frac{1}{64}\mathcal{Z}_{79}-\frac{1}{64}\mathcal{Z}_{80}
 -\frac{1}{32}\mathcal{Z}_{81}\;,
  \notag\\
  K_{7}&=&\frac{1}{32B_0}\mathcal{Z}_{38} +\frac{1}{32B_0}\mathcal{Z}_{39} +\frac{1}{64B_0}\mathcal{Z}_{41}
   +\frac{1}{64B_0}\mathcal{Z}_{83}\;, \notag\\
 K_{11}&=&\frac{1}{32B_0}\mathcal{Z}_{38} +\frac{1}{32B_0}\mathcal{Z}_{39} +\frac{1}{64B_0}\mathcal{Z}_{43}
  +\frac{1}{32B_0}\mathcal{Z}_{75} +\frac{1}{32B_0}\mathcal{Z}_{82}\;, \notag\\
  K_{13}&=&-\frac{1}{16B_0}\mathcal{Z}_{38} -\frac{1}{16B_0}\mathcal{Z}_{39} +\frac{1}{64B_0}\mathcal{Z}_{42}
   -\frac{1}{32B_0}\mathcal{Z}_{75} -\frac{1}{32B_0}\mathcal{Z}_{82} -\frac{1}{64B_0}\mathcal{Z}_{83}\;, \notag\\
 K_{17}&=&-\frac{1}{32B_0}\mathcal{Z}_{38} -\frac{1}{32B_0}\mathcal{Z}_{39} +\frac{1}{64B_0}\mathcal{Z}_{92}
  +\frac{1}{64B_0}\mathcal{Z}_{93}\;,\notag \\
 K_{19}&=&\frac{1}{64B_0^2}\mathcal{Z}_{24} -\frac{1}{32}\sum_{n=53}^{63}\mathcal{Z}_{n}
 +\frac{1}{32B_0}\mathcal{Z}_{64} +\frac{1}{32B_0}\mathcal{Z}_{65}
  +\frac{1}{32B_0}\mathcal{Z}_{66} -\frac{1}{32B_0^2}\mathcal{Z}_{68}\;, \notag\\
 K_{23}&=&\frac{1}{64B_0^2}\mathcal{Z}_{26} -\frac{1}{32}\sum_{n=53}^{63}\mathcal{Z}_{n}
 +\frac{1}{32B_0}\mathcal{Z}_{64} +\frac{1}{32B_0}\mathcal{Z}_{65}
  +\frac{1}{32B_0}\mathcal{Z}_{66} -\frac{1}{32B_0^2}\mathcal{Z}_{68}\;,\notag \\
 K_{24}&=&\frac{1}{16N_f}\sum_{n=53}^{63}\mathcal{Z}_{n}
  -\frac{1}{16N_fB_0}\mathcal{Z}_{64}-\frac{1}{16N_fB_0}\mathcal{Z}_{65} -\frac{1}{16N_fB_0}\mathcal{Z}_{66}\;,\notag \\
 K_{25}&=&\frac{1}{64B_0^3}\mathcal{Z}_{88}\;,\notag \\
 K_{28}&=&\frac{1}{64}\mathcal{Z}_{9} +\frac{1}{128}\mathcal{Z}_{10} +\frac{1}{64}\mathcal{Z}_{11}
  +\frac{1}{64}\mathcal{Z}_{12} +\frac{1}{128}\mathcal{Z}_{13} +\frac{1}{64}\mathcal{Z}_{14}
 +\frac{1}{128}\mathcal{Z}_{15} +\frac{1}{128}\mathcal{Z}_{16} +\frac{1}{64B_0}\mathcal{Z}_{32}
  +\frac{1}{64B_0}\mathcal{Z}_{33} \notag\\
 &&-\frac{1}{64B_0}\mathcal{Z}_{34} -\frac{1}{64B_0}\mathcal{Z}_{35} -\frac{1}{64}\mathcal{Z}_{46}
  -\frac{1}{64}\mathcal{Z}_{48} -\frac{1}{64}\mathcal{Z}_{49} +\frac{1}{64}\mathcal{Z}_{50} -\frac{1}{32}\mathcal{Z}_{51}
   -\frac{1}{64}\mathcal{Z}_{52}-\frac{1}{64}\mathcal{Z}_{53} -\frac{1}{32}\mathcal{Z}_{54}  \notag\\
 &&-\frac{1}{32}\mathcal{Z}_{55} -\frac{1}{64}\mathcal{Z}_{56} -\frac{1}{32}\mathcal{Z}_{57} -\frac{1}{32}\sum_{n=59}^{63}\mathcal{Z}_{n}
  +\frac{1}{64B_0}\mathcal{Z}_{64} +\frac{1}{64B_0}\mathcal{Z}_{65}-\frac{1}{64B_0}\mathcal{Z}_{76}\;,\notag \\
 K_{30}&=&-\frac{1}{32N_f}\mathcal{Z}_{9} -\frac{1}{16N_f}\mathcal{Z}_{10} -\frac{1}{32N_f}\mathcal{Z}_{11}
 -\frac{1}{32N_f}\mathcal{Z}_{12} -\frac{1}{32N_f}\mathcal{Z}_{13} -\frac{1}{16N_f}\mathcal{Z}_{14}
 +\frac{1}{32N_f}\mathcal{Z}_{15} -\frac{1}{32N_f}\mathcal{Z}_{16}  \notag\\
 &&-\frac{1}{32N_f}\mathcal{Z}_{17} +\frac{1}{16N_f}\mathcal{Z}_{44} +\frac{1}{16N_f}\mathcal{Z}_{45}
 -\frac{3}{32N_f}\mathcal{Z}_{47}-\frac{1}{16N_f}\mathcal{Z}_{48} +\frac{1}{32N_f}\mathcal{Z}_{49}
 +\frac{1}{16N_f}\mathcal{Z}_{50} -\frac{1}{8N_f}\mathcal{Z}_{51} \notag\\
 &&-\frac{1}{16N_f}\mathcal{Z}_{52} -\frac{3}{16N_f}\mathcal{Z}_{54} -\frac{3}{8N_f}\mathcal{Z}_{55}
 -\frac{5}{16N_f}\mathcal{Z}_{59} -\frac{5}{16N_f}\mathcal{Z}_{60} -\frac{5}{16N_f}\mathcal{Z}_{61}
 -\frac{7}{32N_f}\mathcal{Z}_{62} -\frac{1}{8N_f}\mathcal{Z}_{63} \notag\\
 &&+\frac{1}{32N_f}\mathcal{Z}_{79} -\frac{1}{32N_f}\mathcal{Z}_{80}
 -\frac{1}{16N_f}\mathcal{Z}_{81}\;,\notag\\
 K_{31}&=&\frac{3}{64}\mathcal{Z}_{10} +\frac{1}{64}\mathcal{Z}_{13} +\frac{1}{32}\mathcal{Z}_{14}
  -\frac{3}{64}\mathcal{Z}_{15} +\frac{1}{64}\mathcal{Z}_{16} +\frac{1}{32}\mathcal{Z}_{17}
 +\frac{1}{32B_0}\mathcal{Z}_{32} -\frac{1}{32B_0}\mathcal{Z}_{37} +\frac{1}{32B_0}\mathcal{Z}_{38}
 +\frac{1}{32B_0}\mathcal{Z}_{39}-\frac{1}{16}\mathcal{Z}_{44}\notag\\
&&  -\frac{1}{16}\mathcal{Z}_{45}+\frac{1}{32}\mathcal{Z}_{46}
+\frac{3}{32}\mathcal{Z}_{47} +\frac{3}{32}\mathcal{Z}_{48}
-\frac{3}{32}\mathcal{Z}_{50} +\frac{3}{16}\mathcal{Z}_{51}
+\frac{3}{32}\mathcal{Z}_{52} +\frac{1}{32}\mathcal{Z}_{53}
+\frac{1}{4}\mathcal{Z}_{54} +\frac{7}{16}\mathcal{Z}_{55}
 +\frac{1}{32}\mathcal{Z}_{56}+\frac{1}{16}\mathcal{Z}_{57}\notag\\
 &&  +\frac{3}{8}\mathcal{Z}_{59} +\frac{3}{8}\mathcal{Z}_{60} +\frac{3}{8}\mathcal{Z}_{61} +\frac{9}{32}\mathcal{Z}_{62}
  +\frac{3}{16}\mathcal{Z}_{63} -\frac{1}{32B_0}\mathcal{Z}_{64} -\frac{1}{32B_0}\mathcal{Z}_{65}
 +\frac{3}{64B_0}\mathcal{Z}_{76} -\frac{1}{32}\mathcal{Z}_{79} +\frac{1}{32}\mathcal{Z}_{80}
 +\frac{1}{16}\mathcal{Z}_{81}\;,\notag \\
 K_{33}&=&-\frac{1}{64}\mathcal{Z}_{6} -\frac{1}{32}\mathcal{Z}_{10} -\frac{1}{64}\mathcal{Z}_{13}
 -\frac{1}{32}\mathcal{Z}_{14} +\frac{1}{32}\mathcal{Z}_{15} -\frac{1}{64}\mathcal{Z}_{16}
 -\frac{1}{64B_0^2}\mathcal{Z}_{25} -\frac{1}{32B_0^2}\mathcal{Z}_{28} +\frac{1}{32B_0^2}\mathcal{Z}_{29}
  +\frac{1}{64B_0}\mathcal{Z}_{30} \notag\\
 &&+\frac{1}{64B_0}\mathcal{Z}_{31} -\frac{1}{32B_0}\mathcal{Z}_{32} -\frac{1}{32B_0}\mathcal{Z}_{38}
  -\frac{1}{32B_0}\mathcal{Z}_{39} -\frac{1}{32B_0}\mathcal{Z}_{40} +\frac{1}{32}\mathcal{Z}_{44}
  +\frac{1}{32}\mathcal{Z}_{45} -\frac{1}{32}\mathcal{Z}_{46}-\frac{1}{16}\mathcal{Z}_{47} -\frac{1}{16}\mathcal{Z}_{48}
  \notag\\
 &&+\frac{1}{16}\mathcal{Z}_{50} -\frac{1}{8}\mathcal{Z}_{51} -\frac{1}{16}\mathcal{Z}_{52} -\frac{3}{32}\mathcal{Z}_{53}
 -\frac{1}{4}\mathcal{Z}_{54} -\frac{3}{8}\mathcal{Z}_{55} -\frac{3}{32}\mathcal{Z}_{56} -\frac{1}{8}\mathcal{Z}_{57}
 -\frac{1}{16}\mathcal{Z}_{58} -\frac{11}{32}\mathcal{Z}_{59}-\frac{11}{32}\mathcal{Z}_{60} -\frac{11}{32}\mathcal{Z}_{61} \notag\\
 && -\frac{9}{32}\mathcal{Z}_{62} -\frac{7}{32}\mathcal{Z}_{63} +\frac{3}{32B_0}\mathcal{Z}_{64}
 +\frac{3}{32B_0}\mathcal{Z}_{65}+\frac{1}{16B_0}\mathcal{Z}_{66} -\frac{1}{32B_0^2}\mathcal{Z}_{67}
-\frac{1}{16B_0^2}\mathcal{Z}_{68} -\frac{1}{32B_0}\mathcal{Z}_{76}
 +\frac{1}{64}\mathcal{Z}_{79}\notag\\
 && -\frac{1}{32}\mathcal{Z}_{80}-\frac{3}{64}\mathcal{Z}_{81}\;,\notag \\
 K_{34}&=&\frac{1}{32N_f}\mathcal{Z}_{6} +\frac{1}{16N_f}\mathcal{Z}_{10} +\frac{1}{32N_f}\mathcal{Z}_{11}
 +\frac{1}{32N_f}\mathcal{Z}_{13} +\frac{1}{16N_f}\mathcal{Z}_{14} -\frac{1}{32N_f}\mathcal{Z}_{15}
 +\frac{1}{32N_f}\mathcal{Z}_{16} +\frac{1}{32N_f}\mathcal{Z}_{21}\notag\\
 && -\frac{1}{64N_fB_0}\mathcal{Z}_{30} -\frac{1}{64N_fB_0}\mathcal{Z}_{31} +\frac{1}{32N_fB_0}\mathcal{Z}_{32}
  +\frac{1}{64N_fB_0}\mathcal{Z}_{33}-\frac{1}{64N_fB_0}\mathcal{Z}_{36} +\frac{1}{16N_fB_0}\mathcal{Z}_{38}
  +\frac{1}{16N_fB_0}\mathcal{Z}_{39}\notag\\
 && +\frac{1}{16N_fB_0}\mathcal{Z}_{40} -\frac{1}{16N_f}\mathcal{Z}_{44} -\frac{1}{16N_f}\mathcal{Z}_{45}
 +\frac{3}{32N_f}\mathcal{Z}_{47} +\frac{1}{16N_f}\mathcal{Z}_{48} -\frac{1}{32N_f}\mathcal{Z}_{49}
 -\frac{1}{16N_f}\mathcal{Z}_{50} +\frac{1}{8N_f}\mathcal{Z}_{51}\notag\\
 && +\frac{1}{16N_f}\mathcal{Z}_{52}+\frac{1}{8N_f}\mathcal{Z}_{53} +\frac{5}{16N_f}\mathcal{Z}_{54}
+\frac{1}{2N_f}\mathcal{Z}_{55} +\frac{1}{8N_f}\mathcal{Z}_{56}
+\frac{1}{8N_f}\mathcal{Z}_{57} +\frac{1}{8N_f}\mathcal{Z}_{58}
 +\frac{7}{16N_f}\mathcal{Z}_{59} +\frac{7}{16N_f}\mathcal{Z}_{60}\notag\\
 && +\frac{7}{16N_f}\mathcal{Z}_{61} +\frac{11}{32N_f}\mathcal{Z}_{62} +\frac{1}{4N_f}\mathcal{Z}_{63}
  -\frac{1}{8N_fB_0}\mathcal{Z}_{64}-\frac{1}{8N_fB_0}\mathcal{Z}_{65}
-\frac{1}{8N_fB_0}\mathcal{Z}_{66} -\frac{1}{32N_f}\mathcal{Z}_{79}
 +\frac{1}{32N_f}\mathcal{Z}_{80}\notag\\
 &&+\frac{1}{16N_f}\mathcal{Z}_{81}\;,\notag \\
 K_{36}&=&-\frac{1}{64N_f^2}\mathcal{Z}_{6} -\frac{1}{32N_f^2}\mathcal{Z}_{10} -\frac{1}{64N_f^2}\mathcal{Z}_{11}
  -\frac{1}{64N_f^2}\mathcal{Z}_{13} -\frac{1}{32N_f^2}\mathcal{Z}_{14} +\frac{1}{64N_f^2}\mathcal{Z}_{15}
 -\frac{1}{64N_f^2}\mathcal{Z}_{16} -\frac{1}{64N_f^2}\mathcal{Z}_{21} \notag\\
 &&+\frac{1}{32N_f^2}\mathcal{Z}_{44} +\frac{1}{32N_f^2}\mathcal{Z}_{45} -\frac{3}{64N_f^2}\mathcal{Z}_{47}
 -\frac{1}{32N_f^2}\mathcal{Z}_{48}+\frac{1}{64N_f^2}\mathcal{Z}_{49}+\frac{1}{32N_f^2}\mathcal{Z}_{50}
-\frac{1}{16N_f^2}\mathcal{Z}_{51}-\frac{1}{32N_f^2}\mathcal{Z}_{52} -\frac{3}{32N_f^2}\mathcal{Z}_{54}\notag\\
 && -\frac{3}{16N_f^2}\mathcal{Z}_{55} -\frac{5}{32N_f^2}\mathcal{Z}_{59} -\frac{5}{32N_f^2}\mathcal{Z}_{60}
 -\frac{5}{32N_f^2}\mathcal{Z}_{61} -\frac{7}{64N_f^2}\mathcal{Z}_{62} -\frac{1}{16N_f^2}\mathcal{Z}_{63}
 +\frac{1}{64N_f^2}\mathcal{Z}_{79}-\frac{1}{64N_f^2}\mathcal{Z}_{80} -\frac{1}{32N_f^2}\mathcal{Z}_{81}\;,\notag \\
 K_{37}&=&-\frac{1}{64}\mathcal{Z}_{11} -\frac{1}{64}\mathcal{Z}_{15} -\frac{1}{64}\mathcal{Z}_{21}
  -\frac{1}{64B_0^2}\mathcal{Z}_{27} -\frac{1}{32B_0^2}\mathcal{Z}_{28} +\frac{1}{32B_0^2}\mathcal{Z}_{29}
 -\frac{1}{64B_0}\mathcal{Z}_{33} +\frac{1}{64B_0}\mathcal{Z}_{36} -\frac{1}{16B_0}\mathcal{Z}_{38}\notag\\
 && -\frac{1}{16B_0}\mathcal{Z}_{39} -\frac{1}{32B_0}\mathcal{Z}_{40} +\frac{1}{32}\mathcal{Z}_{46}
  +\frac{1}{64}\mathcal{Z}_{47} +\frac{1}{32}\mathcal{Z}_{48} +\frac{1}{64}\mathcal{Z}_{49}
  -\frac{1}{32}\mathcal{Z}_{50} +\frac{1}{16}\mathcal{Z}_{51} +\frac{1}{32}\mathcal{Z}_{52}
 -\frac{1}{32}\mathcal{Z}_{53} +\frac{1}{32}\mathcal{Z}_{54}\notag\\
 && +\frac{1}{16}\mathcal{Z}_{55} -\frac{1}{32}\mathcal{Z}_{56} -\frac{1}{16}\mathcal{Z}_{58}
 +\frac{1}{16}\mathcal{Z}_{59}+\frac{1}{16}\mathcal{Z}_{60} +\frac{1}{16}\mathcal{Z}_{61}
+\frac{3}{64}\mathcal{Z}_{62} +\frac{1}{32}\mathcal{Z}_{63}
 +\frac{1}{32B_0}\mathcal{Z}_{64} +\frac{1}{32B_0}\mathcal{Z}_{65} \notag\\
 &&+\frac{1}{16B_0}\mathcal{Z}_{66} -\frac{1}{32B_0^2}\mathcal{Z}_{67} -\frac{1}{16B_0^2}\mathcal{Z}_{68}
  +\frac{1}{32B_0}\mathcal{Z}_{76} +\frac{1}{64}\mathcal{Z}_{80} +\frac{1}{64}\mathcal{Z}_{81}\;, \notag\\
 K_{39}&=&-\frac{1}{32B_0^2}\mathcal{Z}_{28} -\frac{1}{32B_0}\mathcal{Z}_{38} -\frac{1}{32B_0}\mathcal{Z}_{39}
  -\frac{1}{16}\sum_{n=53}^{63}\mathcal{Z}_{n}
 +\frac{1}{16B_0}\mathcal{Z}_{64} +\frac{1}{16B_0}\mathcal{Z}_{65}
+\frac{1}{16B_0}\mathcal{Z}_{66} -\frac{1}{16B_0^2}\mathcal{Z}_{68}\notag\\
 &&-\frac{1}{64B_0^3}\mathcal{Z}_{89} +\frac{1}{64B_0^2}\mathcal{Z}_{90}
  +\frac{1}{64B_0^2}\mathcal{Z}_{91} -\frac{1}{64B_0}\mathcal{Z}_{94}\;,\notag \\
 K_{41}&=&\frac{1}{32N_fB_0^2}\mathcal{Z}_{28} +\frac{1}{16N_fB_0}\mathcal{Z}_{38} +\frac{1}{16N_fB_0}\mathcal{Z}_{39}
  +\frac{1}{8N_f}\sum_{n=53}^{63}\mathcal{Z}_{n} -\frac{1}{8N_fB_0}\mathcal{Z}_{64}
 -\frac{1}{8N_fB_0}\mathcal{Z}_{65} -\frac{1}{8N_fB_0}\mathcal{Z}_{66}\notag\\
 &&+\frac{1}{16N_fB_0^2}\mathcal{Z}_{68}
   -\frac{1}{64N_fB_0^2}\mathcal{Z}_{90} -\frac{1}{64N_fB_0^2}\mathcal{Z}_{91}
  +\frac{1}{32N_fB_0}\mathcal{Z}_{94}\;,\notag\\
 K_{42}&=&-\frac{1}{32N_f^2B_0}\mathcal{Z}_{38} -\frac{1}{32N_f^2B_0}\mathcal{Z}_{39} -\frac{1}{16N_f^2}\sum_{n=53}^{63}\mathcal{Z}_{n}
  +\frac{1}{16N_f^2B_0}\mathcal{Z}_{64}
   +\frac{1}{16N_f^2B_0}\mathcal{Z}_{65} +\frac{1}{16N_f^2B_0}\mathcal{Z}_{66}\notag\\
 && -\frac{1}{64N_f^2B_0}\mathcal{Z}_{94}\;, \notag\\
 K_{43}&=&\frac{1}{32B_0^2}\mathcal{Z}_{28} -\frac{1}{32B_0^2}\mathcal{Z}_{29} +\frac{1}{32B_0}\mathcal{Z}_{38}
  +\frac{1}{32B_0}\mathcal{Z}_{39} +\frac{1}{32B_0}\mathcal{Z}_{40} +\frac{1}{16}\sum_{n=53}^{63}\mathcal{Z}_{n}
  -\frac{1}{16B_0}\mathcal{Z}_{64} -\frac{1}{16B_0}\mathcal{Z}_{65}\notag\\
 &&-\frac{1}{16B_0}\mathcal{Z}_{66} +\frac{1}{16B_0^2}\mathcal{Z}_{67}
 +\frac{1}{16B_0^2}\mathcal{Z}_{68}\;,\notag \\
 K_{44}&=&-\frac{1}{16N_fB_0}\mathcal{Z}_{38} -\frac{1}{16N_fB_0}\mathcal{Z}_{39} -\frac{1}{16N_fB_0}\mathcal{Z}_{40}
  -\frac{1}{8N_f}\sum_{n=53}^{63}\mathcal{Z}_{n}+\frac{1}{8N_fB_0}\mathcal{Z}_{64}
   +\frac{1}{8N_fB_0}\mathcal{Z}_{65} +\frac{1}{8N_fB_0}\mathcal{Z}_{66}\;,\notag \\
 K_{46}&=&\frac{1}{16N_f}\sum_{n=53}^{63}\mathcal{Z}_{n} -\frac{1}{16N_fB_0}\mathcal{Z}_{64}
 -\frac{1}{16N_fB_0}\mathcal{Z}_{65} -\frac{1}{16N_fB_0}\mathcal{Z}_{66}\;, \notag\\
 K_{47}&=&-\frac{1}{16}\sum_{n=53}^{63}\mathcal{Z}_{n}
 +\frac{1}{16B_0}\sum_{n=64}^{67}\mathcal{Z}_{n}-\frac{1}{16B_0^2}\mathcal{Z}_{68}\;, \notag\\
 K_{49}&=&\frac{1}{64}\mathcal{Z}_{1} +\frac{1}{32}\mathcal{Z}_{10} +\frac{1}{64}\mathcal{Z}_{13}
  +\frac{1}{32}\mathcal{Z}_{14} -\frac{1}{32}\mathcal{Z}_{15} +\frac{1}{64}\mathcal{Z}_{16}
 -\frac{1}{32}\mathcal{Z}_{44} -\frac{1}{32}\mathcal{Z}_{45} +\frac{1}{16}\mathcal{Z}_{47} +\frac{1}{16}\mathcal{Z}_{48}
  -\frac{1}{32}\mathcal{Z}_{50} +\frac{1}{8}\mathcal{Z}_{51} \notag\\
 &&+\frac{1}{16}\mathcal{Z}_{52} +\frac{5}{32}\mathcal{Z}_{54} +\frac{9}{32}\mathcal{Z}_{55} +\frac{1}{32}\mathcal{Z}_{57}
  +\frac{1}{4}\mathcal{Z}_{59} +\frac{1}{4}\mathcal{Z}_{60}+\frac{1}{4}\mathcal{Z}_{61} +\frac{3}{16}\mathcal{Z}_{62}
   +\frac{1}{8}\mathcal{Z}_{63} +\frac{1}{64}\mathcal{Z}_{69} +\frac{1}{64}\mathcal{Z}_{72} -\frac{1}{64}\mathcal{Z}_{79}
    \notag\\
 &&+\frac{1}{32}\mathcal{Z}_{80} +\frac{3}{64}\mathcal{Z}_{81} +\frac{1}{64}\mathcal{Z}_{86}\;, \notag\\
 K_{52}&=&\frac{1}{64}\mathcal{Z}_{3} +\frac{1}{64}\mathcal{Z}_{10} +\frac{1}{64}\mathcal{Z}_{13}
  +\frac{1}{32}\mathcal{Z}_{14} -\frac{1}{64}\mathcal{Z}_{15} +\frac{1}{64}\mathcal{Z}_{16}
 -\frac{1}{32}\mathcal{Z}_{44} -\frac{1}{32}\mathcal{Z}_{45} +\frac{1}{32}\mathcal{Z}_{47} +\frac{1}{32}\mathcal{Z}_{48}
  -\frac{1}{32}\mathcal{Z}_{50} +\frac{1}{16}\mathcal{Z}_{51} \notag\\
 &&+\frac{1}{32}\mathcal{Z}_{52} +\frac{3}{32}\mathcal{Z}_{54} +\frac{5}{32}\mathcal{Z}_{55} +\frac{1}{32}\mathcal{Z}_{57}
  +\frac{3}{16}\mathcal{Z}_{59} +\frac{3}{16}\mathcal{Z}_{60}
 +\frac{5}{32}\mathcal{Z}_{61} +\frac{1}{8}\mathcal{Z}_{62} +\frac{3}{32}\mathcal{Z}_{63} +\frac{1}{32}\mathcal{Z}_{70}
  +\frac{1}{32}\mathcal{Z}_{73} +\frac{1}{32}\mathcal{Z}_{80} \notag\\
 &&+\frac{1}{32}\mathcal{Z}_{81} +\frac{1}{32}\mathcal{Z}_{84}\;, \notag\\
 K_{54}&=&\frac{1}{64}\mathcal{Z}_{2} -\frac{3}{64}\mathcal{Z}_{10} +\frac{1}{32}\mathcal{Z}_{11}
  -\frac{1}{32}\mathcal{Z}_{13} -\frac{1}{16}\mathcal{Z}_{14} +\frac{5}{64}\mathcal{Z}_{15}
 -\frac{1}{32}\mathcal{Z}_{16} +\frac{1}{16}\mathcal{Z}_{44} +\frac{1}{16}\mathcal{Z}_{45} -\frac{1}{8}\mathcal{Z}_{47}
  -\frac{5}{32}\mathcal{Z}_{48} -\frac{1}{32}\mathcal{Z}_{49} \notag\\
 &&+\frac{1}{16}\mathcal{Z}_{50} -\frac{5}{16}\mathcal{Z}_{51} -\frac{5}{32}\mathcal{Z}_{52} -\frac{3}{8}\mathcal{Z}_{54}
  -\frac{5}{8}\mathcal{Z}_{55} -\frac{1}{8}\mathcal{Z}_{57}
 -\frac{5}{8}\mathcal{Z}_{59} -\frac{5}{8}\mathcal{Z}_{60} -\frac{19}{32}\mathcal{Z}_{61} -\frac{15}{32}\mathcal{Z}_{62}
  -\frac{11}{32}\mathcal{Z}_{63} -\frac{3}{64}\mathcal{Z}_{69} \notag\\
 &&-\frac{1}{32}\mathcal{Z}_{70} +\frac{1}{64}\mathcal{Z}_{71} -\frac{1}{32}\mathcal{Z}_{72} -\frac{1}{16}\mathcal{Z}_{73}
  +\frac{1}{64}\mathcal{Z}_{79} -\frac{3}{32}\mathcal{Z}_{80}
 -\frac{7}{64}\mathcal{Z}_{81} -\frac{1}{32}\mathcal{Z}_{84} +\frac{1}{32}\mathcal{Z}_{85}
 -\frac{1}{64}\mathcal{Z}_{86}\;, \notag\\
 K_{58}&=&\frac{1}{64}\mathcal{Z}_{5} -\frac{1}{64}\mathcal{Z}_{10} +\frac{1}{64}\mathcal{Z}_{15}
  -\frac{1}{32}\mathcal{Z}_{47} -\frac{1}{32}\mathcal{Z}_{48} -\frac{1}{16}\mathcal{Z}_{51}
 -\frac{1}{32}\mathcal{Z}_{52} -\frac{1}{16}\mathcal{Z}_{54} -\frac{1}{8}\mathcal{Z}_{55} -\frac{1}{16}\mathcal{Z}_{59}
  -\frac{1}{16}\mathcal{Z}_{60} -\frac{3}{32}\mathcal{Z}_{61} \notag\\
 &&-\frac{1}{16}\mathcal{Z}_{62} -\frac{1}{32}\mathcal{Z}_{63} -\frac{1}{64}\mathcal{Z}_{69} +\frac{1}{64}\mathcal{Z}_{71}
  -\frac{1}{32}\mathcal{Z}_{74} +\frac{1}{64}\mathcal{Z}_{79}
 -\frac{1}{64}\mathcal{Z}_{81} -\frac{1}{64}\mathcal{Z}_{87}\;,\notag \\
 K_{60}&=&\frac{1}{64}\mathcal{Z}_{4} +\frac{1}{64}\mathcal{Z}_{10} -\frac{1}{32}\mathcal{Z}_{11}
  -\frac{3}{64}\mathcal{Z}_{15} +\frac{1}{16}\mathcal{Z}_{47} +\frac{3}{32}\mathcal{Z}_{48}
 +\frac{1}{32}\mathcal{Z}_{49} +\frac{3}{16}\mathcal{Z}_{51} +\frac{3}{32}\mathcal{Z}_{52}
  +\frac{3}{16}\mathcal{Z}_{54} +\frac{5}{16}\mathcal{Z}_{55} +\frac{1}{16}\mathcal{Z}_{57} \notag\\
 &&+\frac{1}{4}\mathcal{Z}_{59} +\frac{1}{4}\mathcal{Z}_{60} +\frac{9}{32}\mathcal{Z}_{61} +\frac{7}{32}\mathcal{Z}_{62}
  +\frac{5}{32}\mathcal{Z}_{63} +\frac{3}{64}\mathcal{Z}_{69}
 -\frac{1}{32}\mathcal{Z}_{71} +\frac{1}{64}\mathcal{Z}_{72} +\frac{1}{32}\mathcal{Z}_{73} +\frac{1}{32}\mathcal{Z}_{74}
  -\frac{1}{64}\mathcal{Z}_{79} +\frac{1}{32}\mathcal{Z}_{80} \notag\\
 &&+\frac{3}{64}\mathcal{Z}_{81} -\frac{1}{32}\mathcal{Z}_{85}
 +\frac{1}{64}\mathcal{Z}_{87}\;,
 \notag\\
 K_{64}&=&\frac{1}{64}\mathcal{Z}_{10} +\frac{1}{64}\mathcal{Z}_{13} +\frac{1}{32}\mathcal{Z}_{14}
  -\frac{1}{64}\mathcal{Z}_{15} +\frac{1}{64}\mathcal{Z}_{16} -\frac{1}{32}\mathcal{Z}_{44}
 -\frac{1}{32}\mathcal{Z}_{45} +\frac{1}{32}\mathcal{Z}_{47} +\frac{1}{32}\mathcal{Z}_{48} -\frac{1}{32}\mathcal{Z}_{50}
  +\frac{1}{16}\mathcal{Z}_{51} +\frac{1}{32}\mathcal{Z}_{52} \notag\\
 &&+\frac{1}{8}\mathcal{Z}_{54} +\frac{3}{16}\mathcal{Z}_{55} +\frac{1}{16}\mathcal{Z}_{57} +\frac{9}{32}\mathcal{Z}_{59}
  +\frac{9}{32}\mathcal{Z}_{60} +\frac{7}{32}\mathcal{Z}_{61}
 +\frac{3}{16}\mathcal{Z}_{62} +\frac{5}{32}\mathcal{Z}_{63} +\frac{1}{16}\mathcal{Z}_{70} +\frac{1}{16}\mathcal{Z}_{73}
  +\frac{1}{64}\mathcal{Z}_{79} +\frac{1}{16}\mathcal{Z}_{80} \notag\\
 &&+\frac{3}{64}\mathcal{Z}_{81} +\frac{1}{32}\mathcal{Z}_{84}\;, \notag\\
 K_{66}&=&\frac{1}{32}\mathcal{Z}_{10} -\frac{1}{32}\mathcal{Z}_{15} -\frac{1}{16}\mathcal{Z}_{46}
  +\frac{1}{16}\mathcal{Z}_{47} +\frac{1}{16}\mathcal{Z}_{48} +\frac{1}{8}\mathcal{Z}_{50}
 +\frac{1}{8}\mathcal{Z}_{51} +\frac{1}{16}\mathcal{Z}_{52} -\frac{1}{16}\mathcal{Z}_{53} +\frac{1}{8}\mathcal{Z}_{55}
  -\frac{1}{16}\mathcal{Z}_{56} -\frac{1}{8}\mathcal{Z}_{57} \notag\\
 &&-\frac{1}{8}\mathcal{Z}_{59} -\frac{1}{8}\mathcal{Z}_{60} -\frac{1}{16}\mathcal{Z}_{62} -\frac{1}{8}\mathcal{Z}_{63}
  +\frac{1}{16B_0}\mathcal{Z}_{64} +\frac{1}{16B_0}\mathcal{Z}_{65}
 +\frac{3}{32}\mathcal{Z}_{69} -\frac{1}{16}\mathcal{Z}_{71} +\frac{1}{8}\mathcal{Z}_{74} -\frac{1}{16B_0}\mathcal{Z}_{76}
  -\frac{1}{16}\mathcal{Z}_{79} \notag\\
 &&-\frac{1}{16}\mathcal{Z}_{80}+\frac{1}{32}\mathcal{Z}_{87}\;, \notag\\
 K_{67}&=&\frac{1}{16}\mathcal{Z}_{10} +\frac{1}{32}\mathcal{Z}_{13} +\frac{1}{16}\mathcal{Z}_{14}
 -\frac{1}{16}\mathcal{Z}_{15} +\frac{1}{32}\mathcal{Z}_{16} -\frac{1}{16}\mathcal{Z}_{44}
 -\frac{1}{16}\mathcal{Z}_{45} -\frac{1}{16}\mathcal{Z}_{46} +\frac{1}{8}\mathcal{Z}_{47} +\frac{1}{8}\mathcal{Z}_{48}
  +\frac{1}{16}\mathcal{Z}_{50} +\frac{1}{4}\mathcal{Z}_{51} \notag\\
 &&+\frac{1}{8}\mathcal{Z}_{52} -\frac{1}{16}\mathcal{Z}_{53} +\frac{1}{4}\mathcal{Z}_{54} +\frac{1}{2}\mathcal{Z}_{55}
  -\frac{1}{16}\mathcal{Z}_{56} +\frac{7}{16}\mathcal{Z}_{59}
 +\frac{7}{16}\mathcal{Z}_{60} +\frac{7}{16}\mathcal{Z}_{61} +\frac{5}{16}\mathcal{Z}_{62} +\frac{3}{16}\mathcal{Z}_{63}
  +\frac{1}{16B_0}\mathcal{Z}_{64} +\frac{1}{16B_0}\mathcal{Z}_{65} \notag\\
 &&+\frac{3}{32}\mathcal{Z}_{69} +\frac{1}{16}\mathcal{Z}_{72} -\frac{1}{16B_0}\mathcal{Z}_{76}
 -\frac{1}{32}\mathcal{Z}_{79} +\frac{1}{16}\mathcal{Z}_{80} +\frac{3}{32}\mathcal{Z}_{81}
 +\frac{1}{32}\mathcal{Z}_{86}\;,\notag \\
 K_{68}&=&\frac{1}{32}\mathcal{Z}_{11} +\frac{1}{32}\mathcal{Z}_{15} +\frac{1}{16}\mathcal{Z}_{46}
 -\frac{1}{32}\mathcal{Z}_{47} -\frac{1}{16}\mathcal{Z}_{48} -\frac{1}{32}\mathcal{Z}_{49}
 -\frac{1}{8}\mathcal{Z}_{50} -\frac{1}{8}\mathcal{Z}_{51} -\frac{1}{16}\mathcal{Z}_{52} +\frac{1}{16}\mathcal{Z}_{53}
  -\frac{1}{16}\mathcal{Z}_{54} -\frac{1}{8}\mathcal{Z}_{55} \notag\\
 &&+\frac{1}{16}\mathcal{Z}_{56} -\frac{1}{8}\mathcal{Z}_{59} -\frac{1}{8}\mathcal{Z}_{60} -\frac{1}{8}\mathcal{Z}_{61}
  -\frac{3}{32}\mathcal{Z}_{62} -\frac{1}{16}\mathcal{Z}_{63}
 -\frac{1}{16B_0}\mathcal{Z}_{64} -\frac{1}{16B_0}\mathcal{Z}_{65} -\frac{3}{32}\mathcal{Z}_{69}
 +\frac{1}{32}\mathcal{Z}_{71} -\frac{1}{32}\mathcal{Z}_{72} -\frac{1}{16}\mathcal{Z}_{73} \notag\\
 &&+\frac{1}{16B_0}\mathcal{Z}_{76} -\frac{1}{32}\mathcal{Z}_{80} -\frac{1}{32}\mathcal{Z}_{81}
  +\frac{1}{32}\mathcal{Z}_{85}\;, \notag\\
 K_{71}&=&\frac{1}{32}\mathcal{Z}_{46} +\frac{1}{16}\mathcal{Z}_{47} +\frac{1}{32}\mathcal{Z}_{48}
 -\frac{1}{32}\mathcal{Z}_{49} -\frac{1}{4}\mathcal{Z}_{50} +\frac{1}{2}\mathcal{Z}_{51}
 +\frac{1}{4}\mathcal{Z}_{52} +\frac{1}{32}\mathcal{Z}_{53} +\frac{1}{8}\mathcal{Z}_{54} +\frac{1}{8}\mathcal{Z}_{55}
  +\frac{1}{32}\mathcal{Z}_{56} +\frac{1}{16}\mathcal{Z}_{57}+\frac{1}{4}\mathcal{Z}_{59}\notag\\
 && +\frac{1}{4}\mathcal{Z}_{60} +\frac{3}{16}\mathcal{Z}_{61} +\frac{3}{16}\mathcal{Z}_{62} +\frac{1}{8}\mathcal{Z}_{63}
  -\frac{1}{32B_0}\mathcal{Z}_{64}-\frac{1}{32B_0}\mathcal{Z}_{65} +\frac{1}{16}\mathcal{Z}_{70}
   +\frac{1}{32B_0}\mathcal{Z}_{76} +\frac{1}{32}\mathcal{Z}_{79} +\frac{1}{16}\mathcal{Z}_{80}
   +\frac{1}{32}\mathcal{Z}_{81}\;,\notag\\
  K_{73}&=&-\frac{1}{32}\mathcal{Z}_{46} -\frac{1}{16}\mathcal{Z}_{47} -\frac{1}{32}\mathcal{Z}_{48}
  +\frac{1}{32}\mathcal{Z}_{49} +\frac{1}{4}\mathcal{Z}_{50} -\frac{1}{2}\mathcal{Z}_{51}
 -\frac{1}{4}\mathcal{Z}_{52} -\frac{1}{32}\mathcal{Z}_{53} -\frac{1}{8}\mathcal{Z}_{54} -\frac{1}{8}\mathcal{Z}_{55}
  -\frac{1}{32}\mathcal{Z}_{56} -\frac{1}{16}\mathcal{Z}_{57} -\frac{1}{4}\mathcal{Z}_{59}\notag\\
 && -\frac{1}{4}\mathcal{Z}_{60} -\frac{3}{16}\mathcal{Z}_{61} -\frac{3}{16}\mathcal{Z}_{62} -\frac{1}{8}\mathcal{Z}_{63}
  +\frac{1}{32B_0}\mathcal{Z}_{64}+\frac{1}{32B_0}\mathcal{Z}_{65} +\frac{1}{16}\mathcal{Z}_{74}
   -\frac{1}{32B_0}\mathcal{Z}_{76} -\frac{1}{32}\mathcal{Z}_{79} -\frac{1}{16}\mathcal{Z}_{80}
   -\frac{1}{32}\mathcal{Z}_{81}\;, \notag\\
 K_{75}&=&\frac{1}{16}\mathcal{Z}_{46} -\frac{1}{8}\mathcal{Z}_{47} -\frac{1}{16}\mathcal{Z}_{48}
  +\frac{1}{16}\mathcal{Z}_{49} +\frac{1}{4}\mathcal{Z}_{50} -\frac{5}{4}\mathcal{Z}_{51}
 -\frac{5}{8}\mathcal{Z}_{52} +\frac{1}{16}\mathcal{Z}_{53} +\frac{1}{16}\mathcal{Z}_{56} +\frac{1}{8}\mathcal{Z}_{57}
  +\frac{1}{8}\mathcal{Z}_{63} -\frac{1}{16B_0}\mathcal{Z}_{64} \notag\\
 &&-\frac{1}{16B_0}\mathcal{Z}_{65} -\frac{3}{16}\mathcal{Z}_{69} +\frac{1}{16}\mathcal{Z}_{71}
  +\frac{1}{16B_0}\mathcal{Z}_{76}\;, \notag\\
 K_{76}&=&-\frac{1}{8}\mathcal{Z}_{46} +\frac{3}{8}\mathcal{Z}_{50}
 -\frac{1}{8}\sum_{n=53}^{57}\mathcal{Z}_{n}-\frac{1}{8}\sum_{n=59}^{63}\mathcal{Z}_{n}
  +\frac{1}{8B_0}\mathcal{Z}_{64}
 +\frac{1}{8B_0}\mathcal{Z}_{65} +\frac{3}{16}\mathcal{Z}_{69} +\frac{1}{16}\mathcal{Z}_{72}
 -\frac{1}{8B_0}\mathcal{Z}_{76}\;,\notag \\
 K_{78}&=&\frac{1}{32}\mathcal{Z}_{46} +\frac{1}{16}\mathcal{Z}_{47} +\frac{1}{32}\mathcal{Z}_{48}
  -\frac{1}{32}\mathcal{Z}_{49} -\frac{5}{16}\mathcal{Z}_{50} +\frac{5}{8}\mathcal{Z}_{51}
 +\frac{5}{16}\mathcal{Z}_{52} +\frac{1}{32}\mathcal{Z}_{53} +\frac{1}{16}\mathcal{Z}_{54} +\frac{1}{16}\mathcal{Z}_{55}
  +\frac{1}{32}\mathcal{Z}_{56} +\frac{1}{16}\mathcal{Z}_{59} \notag\\
 &&+\frac{1}{16}\mathcal{Z}_{60} +\frac{1}{16}\mathcal{Z}_{61} +\frac{1}{16}\mathcal{Z}_{62}
 -\frac{1}{32B_0}\mathcal{Z}_{64} -\frac{1}{32B_0}\mathcal{Z}_{65} -\frac{1}{16}\mathcal{Z}_{73}
 +\frac{1}{32B_0}\mathcal{Z}_{76}\;, \notag\\
 K_{81}&=&\frac{1}{16B_0}\mathcal{Z}_{75}\;,\notag \\
 K_{83}&=&\frac{1}{32B_0}\mathcal{Z}_{38} +\frac{1}{32B_0}\mathcal{Z}_{39} +\frac{1}{16B_0}\mathcal{Z}_{75}
  +\frac{1}{32B_0}\mathcal{Z}_{82}\;,\notag \\
 K_{85}&=&\frac{1}{16B_0}\mathcal{Z}_{38} +\frac{1}{16B_0}\mathcal{Z}_{39} +\frac{1}{32B_0}\mathcal{Z}_{83}\;, \notag\\
 K_{86}&=&-\frac{1}{64}\mathcal{Z}_{10} -\frac{1}{64}\mathcal{Z}_{13} +\frac{1}{64}\mathcal{Z}_{15}
  +\frac{1}{64}\mathcal{Z}_{16} +\frac{1}{32}\mathcal{Z}_{44} -\frac{1}{32}\mathcal{Z}_{47}
 -\frac{1}{32}\mathcal{Z}_{48} +\frac{1}{32}\mathcal{Z}_{50} -\frac{1}{16}\mathcal{Z}_{51} -\frac{1}{32}\mathcal{Z}_{52}
  -\frac{1}{32}\mathcal{Z}_{54} -\frac{1}{16}\mathcal{Z}_{55} \notag\\
 &&-\frac{1}{16}\mathcal{Z}_{59} -\frac{1}{16}\mathcal{Z}_{60} -\frac{1}{16}\mathcal{Z}_{61}
 -\frac{1}{32}\mathcal{Z}_{62}\;,
 \notag\\
 K_{89}&=&-\frac{1}{32}\mathcal{Z}_{19} +\frac{1}{32}\mathcal{Z}_{20} -\frac{1}{32}\mathcal{Z}_{44}
  +\frac{1}{32}\mathcal{Z}_{47} +\frac{1}{32}\mathcal{Z}_{48} -\frac{1}{32}\mathcal{Z}_{50}
 +\frac{1}{16}\mathcal{Z}_{51} +\frac{1}{32}\mathcal{Z}_{52} +\frac{1}{32}\mathcal{Z}_{54} +\frac{1}{16}\mathcal{Z}_{55}
  +\frac{1}{16}\mathcal{Z}_{59} +\frac{1}{16}\mathcal{Z}_{60} \notag\\
 &&+\frac{1}{16}\mathcal{Z}_{61} +\frac{1}{32}\mathcal{Z}_{62}\;, \notag\\
 K_{90}&=&\frac{1}{64}\mathcal{Z}_{7} -\frac{1}{64}\mathcal{Z}_{8} +\frac{1}{32}\mathcal{Z}_{10}
  +\frac{1}{64}\mathcal{Z}_{13} +\frac{1}{32}\mathcal{Z}_{14} -\frac{1}{32}\mathcal{Z}_{15}
 +\frac{1}{64}\mathcal{Z}_{16} -\frac{1}{32}\mathcal{Z}_{44} -\frac{1}{32}\mathcal{Z}_{45} +\frac{1}{32}\mathcal{Z}_{46}
  +\frac{1}{16}\mathcal{Z}_{47} +\frac{1}{16}\mathcal{Z}_{48} \notag\\
 &&+\frac{1}{32}\mathcal{Z}_{50} -\frac{1}{16}\mathcal{Z}_{51} -\frac{1}{32}\mathcal{Z}_{52}
  +\frac{1}{32}\mathcal{Z}_{53} +\frac{3}{16}\mathcal{Z}_{54} +\frac{5}{16}\mathcal{Z}_{55}
 +\frac{1}{32}\mathcal{Z}_{56} +\frac{1}{16}\mathcal{Z}_{57} +\frac{9}{32}\mathcal{Z}_{59} +\frac{9}{32}\mathcal{Z}_{60}
  +\frac{9}{32}\mathcal{Z}_{61} +\frac{7}{32}\mathcal{Z}_{62} \notag\\
 &&+\frac{5}{32}\mathcal{Z}_{63} -\frac{1}{32B_0}\mathcal{Z}_{64} -\frac{1}{32B_0}\mathcal{Z}_{65}
 +\frac{1}{32B_0}\mathcal{Z}_{76} -\frac{1}{64}\mathcal{Z}_{79} +\frac{1}{32}\mathcal{Z}_{80}
 +\frac{3}{64}\mathcal{Z}_{81}\;, \notag\\
 K_{92}&=&\frac{1}{64}\mathcal{Z}_{11} +\frac{1}{64}\mathcal{Z}_{15} +\frac{1}{64}\mathcal{Z}_{22}
  -\frac{1}{64}\mathcal{Z}_{23} -\frac{1}{32}\mathcal{Z}_{46} -\frac{1}{64}\mathcal{Z}_{47}
 -\frac{1}{32}\mathcal{Z}_{48} -\frac{1}{64}\mathcal{Z}_{49} -\frac{1}{16}\mathcal{Z}_{50} +\frac{1}{8}\mathcal{Z}_{51}
  +\frac{1}{16}\mathcal{Z}_{52} -\frac{1}{32}\mathcal{Z}_{53} \notag\\
  &&-\frac{3}{32}\mathcal{Z}_{54} -\frac{1}{8}\mathcal{Z}_{55} -\frac{1}{32}\mathcal{Z}_{56}
   -\frac{1}{16}\mathcal{Z}_{57} -\frac{1}{8}\mathcal{Z}_{59} -\frac{1}{8}\mathcal{Z}_{60}
 -\frac{1}{8}\mathcal{Z}_{61} -\frac{7}{64}\mathcal{Z}_{62} -\frac{3}{32}\mathcal{Z}_{63}
 +\frac{1}{32B_0}\mathcal{Z}_{64} +\frac{1}{32B_0}\mathcal{Z}_{65}\notag\\
 && -\frac{1}{32B_0}\mathcal{Z}_{76} -\frac{1}{64}\mathcal{Z}_{80} -\frac{1}{64}\mathcal{Z}_{81}\;, \notag\\
 K_{94}&=&\frac{1}{16}\mathcal{Z}_{15} -\frac{1}{16}\mathcal{Z}_{46} -\frac{1}{16}\mathcal{Z}_{48}
  -\frac{1}{16}\mathcal{Z}_{49} -\frac{1}{16}\mathcal{Z}_{53} -\frac{1}{4}\mathcal{Z}_{54}
 -\frac{1}{4}\mathcal{Z}_{55} -\frac{1}{16}\mathcal{Z}_{56} -\frac{1}{8}\mathcal{Z}_{57} -\frac{1}{4}\mathcal{Z}_{59}
  -\frac{1}{4}\mathcal{Z}_{60} -\frac{1}{4}\mathcal{Z}_{61} \notag\\
 &&-\frac{1}{4}\mathcal{Z}_{62} -\frac{1}{4}\mathcal{Z}_{63} +\frac{1}{16B_0}\mathcal{Z}_{64}
  +\frac{1}{16B_0}\mathcal{Z}_{65} -\frac{1}{16B_0}\mathcal{Z}_{76} -\frac{1}{16}\mathcal{Z}_{81}\;, \notag\\
 K_{95}&=&\frac{1}{32}\mathcal{Z}_{10} +\frac{1}{32}\mathcal{Z}_{13} -\frac{1}{32}\mathcal{Z}_{15}
 +\frac{1}{32}\mathcal{Z}_{16} -\frac{1}{16}\mathcal{Z}_{44} +\frac{1}{16}\mathcal{Z}_{47}
 +\frac{1}{16}\mathcal{Z}_{48} -\frac{1}{16}\mathcal{Z}_{50} +\frac{1}{8}\mathcal{Z}_{51} +\frac{1}{16}\mathcal{Z}_{52}
  +\frac{3}{16}\mathcal{Z}_{54} +\frac{1}{4}\mathcal{Z}_{55} \notag\\
 &&+\frac{1}{4}\mathcal{Z}_{59} +\frac{1}{4}\mathcal{Z}_{60} +\frac{1}{4}\mathcal{Z}_{61} +\frac{3}{16}\mathcal{Z}_{62}
  +\frac{1}{8}\mathcal{Z}_{63} +\frac{1}{16}\mathcal{Z}_{81}\;, \notag\\
 K_{97}&=&\frac{3}{128}\mathcal{Z}_{10} +\frac{1}{128}\mathcal{Z}_{13} +\frac{1}{64}\mathcal{Z}_{14}
  -\frac{3}{128}\mathcal{Z}_{15} +\frac{1}{128}\mathcal{Z}_{16} -\frac{1}{64}\mathcal{Z}_{18}
 +\frac{1}{64}\mathcal{Z}_{19} +\frac{1}{64}\mathcal{Z}_{20} -\frac{1}{32}\mathcal{Z}_{45} +\frac{1}{32}\mathcal{Z}_{46}
  +\frac{1}{64}\mathcal{Z}_{47} +\frac{1}{32}\mathcal{Z}_{48} \notag\\
 &&+\frac{1}{64}\mathcal{Z}_{49} +\frac{1}{32}\mathcal{Z}_{53} +\frac{1}{8}\mathcal{Z}_{54} +\frac{3}{16}\mathcal{Z}_{55}
  +\frac{1}{32}\mathcal{Z}_{56} +\frac{1}{16}\mathcal{Z}_{57}
 +\frac{5}{32}\mathcal{Z}_{59} +\frac{5}{32}\mathcal{Z}_{60} +\frac{5}{32}\mathcal{Z}_{61} +\frac{9}{64}\mathcal{Z}_{62}
  +\frac{1}{8}\mathcal{Z}_{63} -\frac{1}{32B_0}\mathcal{Z}_{64} \notag\\
 &&-\frac{1}{32B_0}\mathcal{Z}_{65} +\frac{1}{32B_0}\mathcal{Z}_{76} -\frac{1}{64}\mathcal{Z}_{79}
 +\frac{1}{64}\mathcal{Z}_{80} +\frac{1}{32}\mathcal{Z}_{81}\;,\notag \\
 K_{100}&=&-\frac{1}{32}\mathcal{Z}_{46} -\frac{1}{16}\mathcal{Z}_{47} -\frac{1}{32}\mathcal{Z}_{48}
  +\frac{1}{32}\mathcal{Z}_{49} +\frac{5}{16}\mathcal{Z}_{50} -\frac{5}{8}\mathcal{Z}_{51}
 -\frac{5}{16}\mathcal{Z}_{52} -\frac{1}{32}\mathcal{Z}_{53} -\frac{3}{16}\mathcal{Z}_{54} -\frac{5}{16}\mathcal{Z}_{55}
  -\frac{1}{32}\mathcal{Z}_{56} -\frac{1}{16}\mathcal{Z}_{57} \notag\\
 &&-\frac{5}{16}\mathcal{Z}_{59} -\frac{5}{16}\mathcal{Z}_{60} -\frac{5}{16}\mathcal{Z}_{61} -\frac{1}{4}\mathcal{Z}_{62}
  -\frac{3}{16}\mathcal{Z}_{63} +\frac{1}{32B_0}\mathcal{Z}_{64}
 +\frac{1}{32B_0}\mathcal{Z}_{65} -\frac{1}{32B_0}\mathcal{Z}_{76} -\frac{1}{16}\mathcal{Z}_{80}
 -\frac{1}{16}\mathcal{Z}_{81}\;,\notag \\
 K_{101}&=&\frac{1}{32}\mathcal{Z}_{46} +\frac{1}{16}\mathcal{Z}_{47} +\frac{1}{32}\mathcal{Z}_{48}
 -\frac{1}{32}\mathcal{Z}_{49} +\frac{1}{16}\mathcal{Z}_{50} +\frac{5}{8}\mathcal{Z}_{51}
 +\frac{5}{16}\mathcal{Z}_{52} +\frac{1}{32}\mathcal{Z}_{53} +\frac{1}{16}\mathcal{Z}_{54} +\frac{3}{16}\mathcal{Z}_{55}
  +\frac{1}{32}\mathcal{Z}_{56} +\frac{1}{16}\mathcal{Z}_{57} \notag\\
 &&+\frac{3}{16}\mathcal{Z}_{59} +\frac{3}{16}\mathcal{Z}_{60} +\frac{3}{16}\mathcal{Z}_{61} +\frac{1}{8}\mathcal{Z}_{62}
  +\frac{1}{16}\mathcal{Z}_{63} -\frac{1}{32B_0}\mathcal{Z}_{64}
 -\frac{1}{32B_0}\mathcal{Z}_{65} +\frac{3}{16}\mathcal{Z}_{69} +\frac{1}{32B_0}\mathcal{Z}_{76}
 +\frac{1}{16}\mathcal{Z}_{80}\;, \notag\\
 K_{102}&=&\frac{1}{32B_0}\mathcal{Z}_{38} +\frac{1}{32B_0}\mathcal{Z}_{39} +\frac{1}{64B_0}\mathcal{Z}_{92}
  -\frac{1}{64B_0}\mathcal{Z}_{93}\;, \notag\\
 K_{104}&=&\frac{1}{64}\mathcal{Z}_{46} +\frac{1}{32}\mathcal{Z}_{47} +\frac{1}{64}\mathcal{Z}_{48}
 -\frac{1}{64}\mathcal{Z}_{49} -\frac{3}{32}\mathcal{Z}_{50} +\frac{3}{16}\mathcal{Z}_{51}
 +\frac{3}{32}\mathcal{Z}_{52} -\frac{3}{64}\mathcal{Z}_{53} -\frac{1}{32}\mathcal{Z}_{54} -\frac{1}{32}\mathcal{Z}_{55}
  -\frac{1}{64}\mathcal{Z}_{56} -\frac{1}{32}\mathcal{Z}_{57} \notag\\
 &&-\frac{1}{32}\sum_{n=59}^{63}\mathcal{Z}_{n}+\frac{1}{64B_0}\mathcal{Z}_{64}
 +\frac{3}{64B_0}\mathcal{Z}_{65} -\frac{1}{64B_0}\mathcal{Z}_{76} +\frac{1}{32B_0}\mathcal{Z}_{77}
 +\frac{1}{32}\mathcal{Z}_{78}\;, \notag\\
 K_{105}&=&-\frac{1}{64}\mathcal{Z}_{9} -\frac{1}{128}\mathcal{Z}_{10} +\frac{1}{64}\mathcal{Z}_{11}
 +\frac{1}{64}\mathcal{Z}_{12} -\frac{1}{128}\mathcal{Z}_{13} -\frac{1}{64}\mathcal{Z}_{14}
 +\frac{3}{128}\mathcal{Z}_{15} -\frac{1}{128}\mathcal{Z}_{16} -\frac{1}{64B_0}\mathcal{Z}_{32}
  +\frac{1}{64B_0}\mathcal{Z}_{33}\notag\\
 && +\frac{1}{64B_0}\mathcal{Z}_{34} -\frac{1}{64B_0}\mathcal{Z}_{35}
 -\frac{1}{32B_0}\mathcal{Z}_{39} +\frac{1}{32}\mathcal{Z}_{44} -\frac{1}{64}\mathcal{Z}_{46}
  -\frac{1}{32}\mathcal{Z}_{47} -\frac{3}{64}\mathcal{Z}_{48} -\frac{1}{64}\mathcal{Z}_{49}
 +\frac{3}{64}\mathcal{Z}_{50} -\frac{3}{32}\mathcal{Z}_{51} -\frac{3}{64}\mathcal{Z}_{52}\notag\\
 && -\frac{5}{64}\mathcal{Z}_{53} -\frac{3}{16}\mathcal{Z}_{54} -\frac{9}{32}\mathcal{Z}_{55}
 -\frac{3}{64}\mathcal{Z}_{56} -\frac{3}{32}\mathcal{Z}_{57} -\frac{9}{32}\mathcal{Z}_{59} -\frac{9}{32}\mathcal{Z}_{60}
  -\frac{9}{32}\mathcal{Z}_{61} -\frac{7}{32}\mathcal{Z}_{62}
 -\frac{5}{32}\mathcal{Z}_{63} +\frac{3}{64B_0}\mathcal{Z}_{64}\notag\\
 && +\frac{5}{64B_0}\mathcal{Z}_{65} -\frac{3}{64B_0}\mathcal{Z}_{76} +\frac{1}{32B_0}\mathcal{Z}_{77}
 +\frac{1}{32}\mathcal{Z}_{78} -\frac{1}{32}\mathcal{Z}_{80} -\frac{1}{32}\mathcal{Z}_{81}\;, \notag\\
 K_{107}&=&-\frac{1}{16B_0}\mathcal{Z}_{39}\;,\notag\\
 K_{109}&=&\frac{1}{8}\mathcal{Z}_{50} -\frac{1}{4}\mathcal{Z}_{51} -\frac{1}{8}\mathcal{Z}_{52} +\frac{1}{8}\mathcal{Z}_{55} +\frac{1}{8}\mathcal{Z}_{59} +\frac{1}{8}\mathcal{Z}_{61}\;, \notag\\
 K_{110}&=&\frac{1}{16}\mathcal{Z}_{46} +\frac{1}{16}\mathcal{Z}_{48} +\frac{1}{16}\mathcal{Z}_{49} -\frac{1}{8}\mathcal{Z}_{50} +\frac{1}{4}\mathcal{Z}_{51} +\frac{1}{8}\mathcal{Z}_{52}
 +\frac{1}{16}\mathcal{Z}_{53} +\frac{1}{8}\mathcal{Z}_{54} +\frac{1}{8}\mathcal{Z}_{55} +\frac{1}{16}\mathcal{Z}_{56} +\frac{1}{8}\mathcal{Z}_{57} +\frac{1}{8}\mathcal{Z}_{59} \notag\\
 &&+\frac{1}{8}\mathcal{Z}_{60} +\frac{1}{8}\mathcal{Z}_{61} +\frac{1}{8}\mathcal{Z}_{62} +\frac{1}{8}\mathcal{Z}_{63} -\frac{1}{16B_0}\mathcal{Z}_{64} -\frac{1}{16B_0}\mathcal{Z}_{65}
 +\frac{1}{16B_0}\mathcal{Z}_{76}\;, \notag\\
 K_{111}&=&\frac{1}{16}\mathcal{Z}_{44} -\frac{1}{16}\mathcal{Z}_{45} -\frac{1}{8}\mathcal{Z}_{47} -\frac{1}{16}\mathcal{Z}_{48} +\frac{1}{16}\mathcal{Z}_{49} +\frac{5}{8}\mathcal{Z}_{50}
 -\frac{5}{4}\mathcal{Z}_{51} -\frac{5}{8}\mathcal{Z}_{52} -\frac{1}{8}\mathcal{Z}_{54} -\frac{1}{4}\mathcal{Z}_{55} -\frac{5}{16}\mathcal{Z}_{59} -\frac{5}{16}\mathcal{Z}_{60} \notag\\
 &&-\frac{5}{16}\mathcal{Z}_{61} -\frac{3}{16}\mathcal{Z}_{62} -\frac{1}{16}\mathcal{Z}_{63} -\frac{1}{32}\mathcal{Z}_{79} -\frac{1}{16}\mathcal{Z}_{80} -\frac{1}{32}\mathcal{Z}_{81}\;, \notag\\
 K_{112}&=&\frac{1}{16}\mathcal{Z}_{44} +\frac{1}{16}\mathcal{Z}_{45} +\frac{1}{16}\mathcal{Z}_{46} +\frac{1}{16}\mathcal{Z}_{53} +\frac{1}{8}\mathcal{Z}_{54} +\frac{1}{8}\mathcal{Z}_{55}
 +\frac{1}{16}\mathcal{Z}_{56} +\frac{1}{8}\mathcal{Z}_{57} +\frac{3}{16}\mathcal{Z}_{59} +\frac{3}{16}\mathcal{Z}_{60} +\frac{3}{16}\mathcal{Z}_{61} +\frac{3}{16}\mathcal{Z}_{62} \notag\\
 &&+\frac{3}{16}\mathcal{Z}_{63} -\frac{1}{16B_0}\mathcal{Z}_{64} -\frac{1}{16B_0}\mathcal{Z}_{65} +\frac{1}{16B_0}\mathcal{Z}_{76} +\frac{1}{32}\mathcal{Z}_{79} +\frac{1}{16}\mathcal{Z}_{80}
 +\frac{1}{32}\mathcal{Z}_{81}\;,\notag \\
 K_{113}&=&\frac{1}{4}\sum_{n=53}^{63}\mathcal{Z}_{n}-\frac{1}{4B_0}\mathcal{Z}_{64}
 -\frac{1}{4B_0}\mathcal{Z}_{65} -\frac{1}{4B_0}\mathcal{Z}_{66} +\frac{1}{4B_0^2}\mathcal{Z}_{68}\;, \notag\\
 K_{114}&=&\mathcal{Z}_{50} +\frac{1}{2}\mathcal{Z}_{69}\;,\notag \\
 K_{115}&=&-\frac{1}{4}\mathcal{Z}_{50} +\frac{1}{2}\mathcal{Z}_{51}
 +\frac{1}{4}\mathcal{Z}_{52}\label{KZrelation}\;.
 \end{eqnarray}
\begin{array}{|c|c||c|c|}
 \hline
 \mbox{Ref.~\cite{p6-1}}&\mbox{Present paper}& \mbox{Ref.~\cite{p6-1}}&\mbox{Present paper}\\
 \hline g_R&V_R&\chi_-^{\mu} & 4iB_0 d^{\mu}p_\Omega-4iB_0 s_\Omega a_\Omega^{\mu}-4iB_0a_\Omega^{\mu} s_\Omega\\
 \hline g_L&V_L&F_{L,R}^{\mu\nu} & f_{L,R}^{\mu\nu}\\
  \hline u(\varphi)&\Omega &f_+^{\mu\nu} & 2V^{\mu\nu}-2i(a_\Omega^\mu a_\Omega^{\nu}-a_\Omega^{\nu}a_\Omega^{\mu}) \\
 \hline u^\mu & 2a_\Omega^\mu& \nabla^{\lambda}f_+^{\mu\nu} & 2d^{\lambda}V^{\mu\nu}-2id^{\lambda}(a_\Omega^\mu a_\Omega^{\nu}
 -a_\Omega^{\nu}a_\Omega^{\mu})\\
 \hline u\cdot u=u^\mu u^\mu & 4a_\Omega^2 &f_-^{\mu\nu} & -2(d^\mu a_\Omega^{\nu}-d^{\nu}a_\Omega^{\mu}) \\
 \hline \chi & \chi &\nabla^{\lambda}f_-^{\mu\nu} & -2(d^{\lambda}d^\mu a_\Omega^{\nu}-d^{\lambda}d^{\nu}a_\Omega^{\mu}) \\
 \hline \chi_+ & 4B_0s_\Omega & h^{\mu\nu} & 2(d^\mu a_\Omega^{\nu}+d^{\nu}a_\Omega^{\mu})\\
 \hline \chi_+^{\mu} & 4B_0 d^{\mu}s_\Omega+4B_0 p_\Omega a_\Omega^{\mu}+4B_0a_\Omega^{\mu}p_\Omega & \nabla^\mu & d^\mu\\
 \hline \chi_- & 4iB_0p_\Omega &\Gamma^\mu & -iv_\Omega^\mu\\
 \hline
 \end{array}
\begin{array}{|c|c|}
 \hline \mbox{dependent operator} & \mbox{corresponding independent operators}\\
 \hline \mathrm{tr}(u_{\mu}u_{\nu}h^{\mu\lambda}h^{\nu\lambda}) &
  -\frac{1}{2}Y_{3}+\frac{1}{2}Y_{28}-\frac{1}{N_f}Y_{30}+\frac{1}{N_f}Y_{34}
  -\frac{1}{2N_f^2}Y_{36}-\frac{1}{2}Y_{37}+Y_{54}-Y_{60}\notag\\
  &+Y_{68}+\frac{1}{2}Y_{92}+Y_{94}+\frac{1}{2}Y_{105}\\
 \hline  \mathrm{tr}(u_{\mu}u_{\nu}h^{\mu\lambda}\fm^{\nu\lambda} &
  2Y_{1}-\frac{1}{2}Y_{3}+\frac{3}{2}Y_{5}
  +\frac{3}{N_f}Y_{30}-3Y_{31}+2Y_{33}-\frac{3}{N_f}Y_{34}+\frac{3}{2N_f^2}Y_{36}-\frac{1}{2}Y_{37}\notag\\
  +u_{\mu}u_{\nu}\fm^{\mu\lambda}h^{\nu\lambda})&
  -2Y_{49}-Y_{52}+4Y_{54}+Y_{58}-2Y_{60}-Y_{64}-2Y_{66}-4Y_{67}+Y_{68}\notag\\
  &+Y_{86}-2Y_{90}+\frac{1}{2}Y_{92}+2Y_{94}-2Y_{95}
  -\frac{3}{2}Y_{97}+Y_{105}\\
 \hline  \mathrm{tr}(u_{\mu}u_{\nu}h^{\nu\lambda}h^{\mu\lambda}) &
  -Y_{1}-\frac{1}{2}Y_{5}+\frac{1}{2}Y_{28}-\frac{2}{N_f}Y_{30}+Y_{31}
  -Y_{33}+\frac{2}{N_f}Y_{34}-\frac{1}{N_f^2}Y_{36}\notag\\
  &+Y_{49}+Y_{52}-2Y_{54}+Y_{64}+2Y_{67}+Y_{90}+Y_{95}+\frac{1}{2}Y_{97}-\frac{1}{2}Y_{105}\\
 \hline  \mathrm{tr}(u^{\mu}h_{\mu\nu}\chip^{\nu} &
  Y_{7}+Y_{11}-2Y_{13}
  -Y_{17}-\frac{1}{2}Y_{28}-Y_{33}+\frac{2}{N_f}Y_{34}-2Y_{37}
  -Y_{39}+\frac{2}{N_f}Y_{41}\notag\\
  +u^{\mu}\chip^{\nu}h_{\mu\nu})&-\frac{1}{N_f^2}Y_{42}+Y_{43}-\frac{2}{N_f}Y_{44}
  +Y_{83}+2Y_{85}+Y_{102}-\frac{1}{2}Y_{105}-Y_{107}\\
 \hline  \mathrm{tr}(i\nabla^\mu\fp^{\nu\lambda}{\fm}_{\nu\lambda}u_{\mu} &
  Y_{71}-Y_{73}-2Y_{75}+Y_{78}-Y_{100}+Y_{101}+\frac{1}{2}Y_{104}-2Y_{111}\\
  -i\nabla^\mu\fp^{\nu\lambda}u_{\mu}{\fm}_{\nu\lambda})&\\
 \hline  \mathrm{tr}(\nabla_\mu\fp^{\mu\nu}u_{\nu}\chim &
  -Y_{66}-Y_{67}+Y_{68}+\frac{1}{2}Y_{71}-\frac{1}{2}Y_{73}+Y_{75}-2Y_{76}+\frac{1}{2}Y_{78}\notag\\
  -\nabla_\mu\fp^{\mu\nu}\chim u_{\nu})&
  +\frac{1}{2}Y_{90}-\frac{1}{2}Y_{92}
  -Y_{94}+\frac{1}{2}Y_{97}-\frac{1}{2}Y_{100}+\frac{1}{2}Y_{101}+Y_{110}+\frac{1}{4}Y_{104}+Y_{112}\\
 \hline  \mathrm{tr}(i\nabla^\mu\fp^{\nu\lambda}{\fm}_{\mu\nu} u_{\lambda} &
  -\frac{1}{2}Y_{71}+\frac{1}{2}Y_{73}+Y_{75}-\frac{1}{2}Y_{78}
  +\frac{1}{2}Y_{90}-\frac{1}{2}Y_{92}-Y_{94}+\frac{1}{2}Y_{97}\notag\\
  +i\nabla^\mu\fp^{\nu\lambda}u_{\nu}{\fm}_{\mu\lambda})&
  +\frac{1}{2}Y_{100}-\frac{1}{2}Y_{101}
  -\frac{1}{4}Y_{104}+Y_{111}\\
 \hline  \mathrm{tr}(i\fp^{\mu\nu}h_{\mu\lambda}h_{\nu}^{~\lambda}) &
  \frac{1}{2}Y_{64}-Y_{66}+Y_{71}-Y_{73}-Y_{100}+\frac{1}{2}Y_{101}-Y_{111}+Y_{112}\\
 \hline  \mathrm{tr}({\fp}_{\mu\nu}u^{\mu}\chim^{\nu}&
  -Y_{66}-Y_{67}+Y_{68}+\frac{1}{2}Y_{71}-\frac{1}{2}Y_{73}+Y_{75}-2Y_{76}+\frac{1}{2}Y_{78}
  -\frac{1}{2}Y_{83}-Y_{85}\notag\\
  +{\fp}_{\mu\nu}\chim^{\mu}u^{\nu})&
  +\frac{1}{2}Y_{90}-\frac{1}{2}Y_{92}
  -Y_{94}+\frac{1}{2}Y_{97}-\frac{1}{2}Y_{100}+\frac{1}{2}Y_{101}-\frac{1}{4}Y_{104}+Y_{110}+Y_{112}\\
 \hline  \mathrm{tr}(\nabla_\mu\fp^{\mu\nu}\nabla^\lambda{\fp}_{\lambda\nu})&
  \frac{3}{4}Y_{71}-\frac{3}{4}Y_{73}-\frac{3}{2}Y_{75}-\frac{1}{2}Y_{76}+Y_{78}-\frac{1}{2}Y_{90}+\frac{1}{2}Y_{92}+\frac{1}{2}Y_{94}\notag\\
  &-\frac{1}{4}Y_{97}-Y_{100}-\frac{1}{2}Y_{101}+\frac{1}{4}Y_{104}-\frac{1}{2}Y_{109}-2Y_{111}-4Y_{114}+Y_{115}\\
 \hline  \mathrm{tr}(\nabla_\mu\fm^{\mu\nu}\nabla^\lambda{\fm}_{\lambda\nu})&
  -\frac{1}{4}Y_{71}+\frac{1}{4}Y_{73}+\frac{1}{2}Y_{75}-\frac{1}{4}Y_{78}
  +\frac{1}{2}Y_{94}-\frac{1}{2}Y_{95}+\frac{1}{2}Y_{101}+\frac{1}{2}Y_{109}\\
 \hline  \mathrm{tr}(\nabla^\mu\fm^{\nu\lambda}\nabla_\nu{\fm}_{\mu\lambda})&
  -\frac{1}{4}Y_{71}+\frac{1}{4}Y_{73}+\frac{1}{2}Y_{75}-\frac{1}{4}Y_{78}
  +\frac{1}{2}Y_{109}\\
 \hline  \mathrm{tr}(iu_{\mu}\chim^{\mu}\chip&
  Y_{19}+Y_{23}+Y_{33}+Y_{37}+Y_{39}-\frac{1}{N_f}Y_{41}-Y_{43}\\
  +iu_{\mu}\chip\chim^{\mu})&\\
 \hline  \mathrm{tr}(iu_{\mu}\chip\la\chim^{\mu}\ra)&
  Y_{24}+Y_{34}+\frac{1}{2}Y_{41}-\frac{1}{2N_f}Y_{42}-Y_{44}\\
 \hline  \mathrm{tr}(\nabla^\mu\fp^{\nu\lambda}\nabla_\mu{\fp}_{\nu\lambda})&
  \frac{3}{2}Y_{71}-\frac{3}{2}Y_{73}-4Y_{75}+2Y_{78}-\frac{1}{2}Y_{90}+\frac{1}{2}Y_{92}\notag\\
  &-2Y_{100}+2Y_{101}+\frac{1}{2}Y_{104}-Y_{109}-4Y_{111}+2Y_{115}\\
 \hline
 \end{array}
